New light on Galactic post-asymptotic giant branch stars. I. First distance catalogue

We have commenced a detailed analysis of the known sample of Galactic post-asymptotic giant branch (PAGB) objects compiled in the Toru\'n catalogue of Szczerba et al., and present, for the first time, homogeneously derived distance determinations for the 209 likely and 87 possible catalogued PAGB stars from that compilation. Knowing distances are essential in determining meaningful physical characteristics for these sources and this has been difficult to determine for most objects previously. The distances were determined by modelling their spectral energy distributions (SED) with multiple black-body curves, and integrating under the overall fit to determine the total distance-dependent flux. This method works because the luminosity of these central stars is very nearly constant from the tip of the AGB phase to the beginning of the white-dwarf cooling track. This then enables us to use a standard-candle luminosity to estimate the SED distances. For Galactic thin disk PAGB objects, we use three luminosity bins based on typical observational characteristics, ranging between 3500 and 12000 L_sun. We further adopt a default luminosity of 1700 L_sun for all halo PAGB objects. We have also applied the above technique to a further sample of 69 related nebulae not in the current edition of the Toru\'n catalogue. In a follow-up paper we will estimate distances to the subset of RV Tauri variables using empirical period-luminosity relations, and to the R\,CrB stars, allowing a population comparison of these objects with the other subclasses of PAGB stars for the first time.

==> (inline-0) <==
\begin{longtable}{llcccccccccc} 
\caption{Parameters and distances for 209 \emph{likely} PAGB objects, ordered by Galactic longitude.} 
\label{table:data} 

\tabularnewline 
\hline 
IRAS No. & Other Name & $l$ & $b$ & Flux & Flux & Luminosity & $E(B-V)$ & Distance & $F_{IR}/F_\star$ & $T_{\rm{D}}$ \\ 
& & ($\arcdeg$) & ($\arcdeg$) & ($\ergscm$) & ($\Lkpc$) & ($\lsun$) & (mag) & (kpc) & & (K) \\ 
\hline 
\endfirsthead 

\hline 
IRAS No. & Other Name & $l$ & $b$ & Flux & Flux & Luminosity & $E(B-V)$ & Distance & $F_{IR}/F_\star$ & $T_{\rm{D}}$ \\ 
& & ($\arcdeg$) & ($\arcdeg$) & ($\ergscm$) & ($\Lkpc$) & ($\lsun$) & (mag) & (kpc) & & (K) \\ 
\hline 
\endhead 

\hline 
\endfoot 
 
\hline 
\endlastfoot 
 
17581-2926 & GLMP 688 & 1.293 & -3.199 & $1.46$E-$09\pm2.60$E-$10$ & $ 45\pm 8$ & $4000\pm1500$ & $0.51\pm0.05$ & $9.38\pm1.95$ &  1.49 & 113$\pm$6 \\ 
17291-2402 & GLMP 575 & 2.518 & 5.120 & $4.22$E-$09\pm5.85$E-$10$ & $ 131\pm 18$ & $4000\pm1500$ & $1.16\pm0.23$ & $5.52\pm1.10$ &  8.99 & 130--853 \\ 
17349-2444 & GLMP 593 & 2.652 & 3.637 & $2.17$E-$09\pm3.81$E-$10$ & $ 67\pm 12$ & $4000\pm1500$ & $0.51\pm0.05$ & $7.70\pm1.59$ &  9.61 & 121$\pm$6 \\ 
18371-3159 & LSE 63 & 2.918 & -11.818 & $1.92$E-$09\pm3.99$E-$10$ & $ 60\pm 12$ & $1700\pm750$ & $0.13\pm0.01$ & $5.34\pm1.30$ &  0.77 & 134$\pm$7 \\ 
17576-2653 & \dots & 3.472 & -1.853 & $2.57$E-$09\pm3.66$E-$10$ & $ 80\pm 11$ & $4000\pm1500$ & $0.51\pm0.05$ & $7.07\pm1.42$ &  2.32 & 187$\pm$9 \\ 
17516-2525 & GLMP 662 & 4.038 & 0.056 & $4.91$E-$08\pm7.06$E-$09$ & $ 1528\pm 219$ & $6000\pm1500$ & $0.50\pm0.05$ & $1.98\pm0.29$ &  7.07 & 141--749 \\ 
17074-1845 & LSE 3 & 4.100 & 12.263 & $4.07$E-$09\pm9.59$E-$10$ & $ 127\pm 30$ & $6000\pm1500$ & $0.25\pm0.02$ & $6.88\pm1.18$ &  0.51 & 146$\pm$7 \\ 
17441-2411 & Silkworm Nebula & 4.223 & 2.145 & $3.27$E-$08\pm3.97$E-$09$ & $ 1018\pm 123$ & $12000\pm3000$ & $1.65\pm0.43$ & $3.43\pm0.48$ &  17 & 208--962 \\ 
17332-2215 & GLMP 588  & 4.542 & 5.295 & $2.52$E-$09\pm3.92$E-$10$ & $ 78\pm 12$ & $4000\pm1500$ & $0.78\pm0.16$ & $7.14\pm1.45$ &  8.97 & 137--833 \\ 
17360-2142 & GLMP 600  & 5.364 & 5.038 & $2.20$E-$09\pm3.77$E-$10$ & $ 69\pm 12$ & $4000\pm1500$ & $0.72\pm0.14$ & $7.64\pm1.57$ &  4.12 & 141$\pm$7 \\ 
17388-2203 & GLMP 616 & 5.393 & 4.314 & $2.86$E-$09\pm4.39$E-$10$ & $ 89\pm 14$ & $4000\pm1500$ & $0.85\pm0.17$ & $6.70\pm1.36$ &  1.25 & 138$\pm$7 \\ 
18113-2503 & \dots & 6.566 & -3.642 & $2.38$E-$09\pm6.31$E-$10$ & $ 74\pm 20$ & $4000\pm1500$ & $0.51\pm0.05$ & $7.34\pm1.68$ &  12 & 159$\pm$10 \\ 
18384-2800 & V4728 Sgr & 6.725 & -10.372 & $2.45$E-$08\pm9.66$E-$09$ & $ 762\pm 300$ & $4000\pm1500$ & $0.18\pm0.02$ & $2.29\pm0.62$ &  0.06 & 373$\pm$37 \\ 
17456-2037 & \dots & 7.467 & 3.701 & $2.46$E-$09\pm4.69$E-$10$ & $ 76\pm 15$ & $4000\pm1500$ & $0.51\pm0.05$ & $7.23\pm1.52$ &  100 & 172--527 \\ 
17203-1534 & \dots & 8.548 & 11.486 & $4.68$E-$09\pm7.53$E-$10$ & $ 146\pm 23$ & $6000\pm1500$ & $0.39\pm0.04$ & $6.42\pm0.95$ &  0.35 & 132$\pm$7 \\ 
17487-1922 & \dots & 8.905 & 3.712 & $3.21$E-$09\pm3.32$E-$10$ & $ 100\pm 10$ & $4000\pm1500$ & $0.51\pm0.05$ & $6.33\pm1.23$ &  145 & 174--938 \\ 
18083-2155 & GLMP 728 & 8.979 & -1.515 & $5.29$E-$09\pm1.37$E-$09$ & $ 165\pm 43$ & $6000\pm1500$ & $0.51\pm0.05$ & $6.04\pm1.08$ &  2695 & 136--345 \\ 
18043-2116 & OH 9.1 -0.4 & 9.097 & -0.393 & $1.91$E-$09\pm3.94$E-$10$ & $ 60\pm 12$ & $4000\pm1500$ & $0.51\pm0.05$ & $8.20\pm1.75$ &  144 & 110--318 \\ 
17423-1755 & Hen 3-1475 & 9.364 & 5.779 & $1.25$E-$08\pm1.69$E-$09$ & $ 389\pm 52$ & $20000\pm5000$ & $0.60\pm0.12$ & $7.17\pm1.02$ &  7.92 & 109--865 \\ 
17381-1616 & LS 4331 & 10.255 & 7.493 & $2.31$E-$09\pm1.01$E-$09$ & $ 72\pm 32$ & $6000\pm1500$ & $0.48\pm0.10$ & $9.15\pm2.32$ &  0.38 & 171$\pm$9 \\ 
17488-1741 & \dots & 10.373 & 4.554 & $1.82$E-$09\pm3.47$E-$10$ & $ 57\pm 11$ & $6000\pm1500$ & $0.71\pm0.14$ & $10.29\pm1.62$ &  0.64 & 113$\pm$6 \\ 
18071-1727 & \dots & 12.759 & 0.896 & $1.68$E-$08\pm7.26$E-$09$ & $ 522\pm 226$ & $6000\pm1500$ & $0.79\pm0.08$ & $3.39\pm0.85$ &  \dots & 115--1076 \\ 
18139-1816 & OH 12.8 -0.9 & 12.816 & -0.895 & $7.00$E-$09\pm1.43$E-$09$ & $ 218\pm 45$ & $6000\pm1500$ & $0.79\pm0.08$ & $5.25\pm0.85$ &  \dots & 135--480 \\ 
17279-1119 & V340 Ser & 13.230 & 12.174 & $1.64$E-$08\pm1.73$E-$09$ & $ 511\pm 54$ & $6000\pm1500$ & $0.45\pm0.05$ & $3.43\pm0.47$ &  0.35 & 171--855 \\ 
\dots & LS IV -04 1 & 14.403 & 22.856 & $1.16$E-$09\pm6.50$E-$11$ & $ 36\pm 2$ & $1700\pm750$ & $0.28\pm0.03$ & $6.86\pm1.53$ &  \dots & \dots \\ 
18135-1456 & \dots & 15.701 & 0.770 & $2.16$E-$08\pm4.43$E-$09$ & $ 672\pm 138$ & $6000\pm1500$ & $0.79\pm0.08$ & $2.99\pm0.48$ &  \dots & 143--584 \\ 
18379-1707 & LS 5112 & 16.503 & -5.421 & $3.66$E-$09\pm5.63$E-$10$ & $ 114\pm 18$ & $6000\pm1500$ & $0.36\pm0.07$ & $7.26\pm1.06$ &  3.87 & 171--776 \\ 
18276-1431 & V445 Sct & 17.687 & -2.032 & $2.23$E-$08\pm1.19$E-$09$ & $ 694\pm 37$ & $6000\pm1500$ & $0.79\pm0.08$ & $2.94\pm0.38$ &  59 & 161--692 \\ 
18321-1401 & \dots & 18.627 & -2.758 & $5.46$E-$10\pm6.29$E-$11$ & $ 17\pm 2$ & $6000\pm1500$ & $0.79\pm0.08$ & $18.79\pm2.59$ &  0.45 & 112$\pm$6 \\ 
18075-0924 & GLMP 726 & 19.845 & 4.734 & $6.45$E-$09\pm1.70$E-$09$ & $ 201\pm 53$ & $6000\pm1500$ & $1.26\pm0.25$ & $5.47\pm0.99$ &  0.43 & 142--1235 \\ 
18386-1253 & GLMP 818 & 20.362 & -3.653 & $4.13$E-$09\pm6.87$E-$10$ & $ 129\pm 21$ & $6000\pm1500$ & $0.91\pm0.09$ & $6.83\pm1.03$ &  0.66 & 124--465 \\ 
17542-0603 & GLMP 669 & 21.187 & 9.223 & $4.40$E-$09\pm1.61$E-$09$ & $ 137\pm 50$ & $6000\pm1500$ & $0.83\pm0.17$ & $6.62\pm1.47$ &  0.89 & 185--1128 \\ 
18286-0959 & OH 21.80 -0.13 & 21.797 & -0.127 & $2.01$E-$08\pm2.87$E-$09$ & $ 625\pm 89$ & $6000\pm1500$ & $0.91\pm0.09$ & $3.10\pm0.45$ &  1794 & 160--342 \\ 
F15240+1452 & BD+15 2862 & 21.866 & 51.930 & $2.67$E-$08\pm3.33$E-$09$ & $ 829\pm 104$ & $1700\pm750$ & $0.04\pm0.01$ & $1.43\pm0.33$ &  0.00 & 91--899 \\ 
19500-1709 & V5112 Sgr & 23.984 & -21.036 & $3.29$E-$08\pm2.19$E-$09$ & $ 1023\pm 68$ & $6000\pm1500$ & $0.18\pm0.02$ & $2.42\pm0.31$ &  1.18 & 190$\pm$10 \\ 
18489-0629 & \dots & 27.224 & -2.977 & $1.29$E-$08\pm1.10$E-$09$ & $ 401\pm 34$ & $6000\pm1500$ & $0.91\pm0.09$ & $3.87\pm0.51$ &  0.06 & 112$\pm$6 \\ 
19590-1249 & LS IV -12 111 & 29.180 & -21.264 & $2.52$E-$09\pm3.38$E-$10$ & $ 78\pm 11$ & $1700\pm750$ & $0.17\pm0.02$ & $4.66\pm1.07$ &  0.40 & 133$\pm$7 \\ 
19005-0445 & GLMP 864 & 30.086 & -4.738 & $1.68$E-$09\pm2.46$E-$10$ & $ 52\pm 8$ & $6000\pm1500$ & $0.66\pm0.13$ & $10.72\pm1.55$ &  69 & 127--1195 \\ 
18450-0148 & W 43A & 30.948 & 0.038 & $1.48$E-$08\pm5.98$E-$09$ & $ 461\pm 186$ & $12000\pm3000$ & $1.00\pm0.10$ & $5.10\pm1.21$ &  \dots & 164--540 \\ 
18460-0151 & OH 31.0 -0.2 & 31.013 & -0.220 & $1.96$E-$08\pm8.72$E-$09$ & $ 609\pm 271$ & $6000\pm1500$ & $1.00\pm0.10$ & $3.14\pm0.80$ &  \dots & 62--281 \\ 
\dots & PHL 1580 & 31.334 & -43.479 & $7.63$E-$10\pm6.97$E-$11$ & $ 24\pm 2$ & $1700\pm750$ & $0.04\pm0.01$ & $8.46\pm1.91$ &  \dots & \dots \\ 
\dots & PHL 174 & 33.165 & -48.122 & $2.72$E-$10\pm1.56$E-$11$ & $ 8.47\pm 0.48$ & $1700\pm750$ & $0.03\pm0.01$ & $14.17\pm3.15$ &  \dots & \dots \\ 
18514+0019 & GLMP 841 & 33.568 & -0.384 & $4.08$E-$09\pm1.11$E-$09$ & $ 127\pm 34$ & $6000\pm1500$ & $1.00\pm0.10$ & $6.87\pm1.27$ &  \dots & 154--417 \\ 
18582+0001 & GLMP 858 & 34.094 & -2.039 & $4.88$E-$09\pm8.89$E-$10$ & $ 152\pm 28$ & $6000\pm1500$ & $1.00\pm0.10$ & $6.29\pm0.97$ &  0.23 & 112$\pm$6 \\ 
19024+0044 & GLMP 870 & 35.208 & -2.653 & $5.38$E-$09\pm1.02$E-$09$ & $ 167\pm 32$ & $12000\pm3000$ & $1.00\pm0.10$ & $8.47\pm1.33$ &  35 & 146--365 \\ 
19114+0002 & V1427 Aql & 35.620 & -4.956 & $2.96$E-$07\pm7.22$E-$08$ & $ 9209\pm 2245$ & $6000\pm1500$ & $0.96\pm0.19$ & $0.81\pm0.14$ &  0.36 & 143$\pm$7 \\ 
18596+0315 & OH 37.12 -0.85   & 37.119 & -0.847 & $2.81$E-$09\pm6.60$E-$10$ & $ 87\pm 21$ & $6000\pm1500$ & $1.00\pm0.10$ & $8.29\pm1.42$ &  \dots & 125--926 \\ 
18533+0523 & GLMP 849 & 38.278 & 1.152 & $1.77$E-$09\pm3.28$E-$10$ & $ 55\pm 10$ & $6000\pm1500$ & $1.00\pm0.10$ & $10.45\pm1.63$ &  22 & 132--325 \\ 
18485+0642 & GLMP 838 & 38.910 & 3.178 & $3.70$E-$09\pm8.43$E-$10$ & $ 115\pm 26$ & $6000\pm1500$ & $1.00\pm0.10$ & $7.22\pm1.22$ &  119 & 129--278 \\ 
19386+0155 & V1648 Aql & 40.505 & -10.086 & $1.77$E-$08\pm3.42$E-$09$ & $ 550\pm 106$ & $6000\pm1500$ & $0.36\pm0.04$ & $3.30\pm0.52$ &  2.26 & 222--948 \\ 
\dots & PG 1704+222 & 43.056 & 32.356 & $7.14$E-$10\pm3.07$E-$11$ & $ 22\pm 1$ & $1700\pm750$ & $0.07\pm0.01$ & $8.75\pm1.94$ &  \dots & \dots \\ 
22327-1731 & HM Aqr & 43.229 & -57.133 & $1.19$E-$08\pm2.25$E-$09$ & $ 369\pm 70$ & $1700\pm750$ & $0.03\pm0.01$ & $2.15\pm0.52$ &  0.53 & 242--949 \\ 
18385+1350 & GLMP 817 & 44.193 & 8.583 & $6.12$E-$10\pm1.93$E-$10$ & $ 19\pm 6$ & $6000\pm1500$ & $0.64\pm0.13$ & $17.75\pm3.57$ &  7.78 & 119--965 \\ 
19356+0754 & GLMP 935 & 45.454 & -6.559 & $2.30$E-$09\pm8.48$E-$10$ & $ 72\pm 26$ & $6000\pm1500$ & $0.33\pm0.07$ & $9.15\pm2.04$ &  \dots & 140--869 \\ 
19190+1102 & \dots & 46.256 & -1.476 & $2.43$E-$09\pm4.26$E-$10$ & $ 75\pm 13$ & $6000\pm1500$ & $0.72\pm0.07$ & $8.92\pm1.36$ &  \dots & 124--483 \\ 
19306+1407 & GLMP 923  & 50.303 & -2.477 & $5.37$E-$09\pm7.12$E-$10$ & $ 167\pm 22$ & $6000\pm1500$ & $0.03\pm0.01$ & $5.99\pm0.85$ &  29 & 150$\pm$8 \\ 
18062+2410 & V886 Her & 50.675 & 19.790 & $5.87$E-$09\pm2.42$E-$09$ & $ 183\pm 75$ & $1700\pm750$ & $0.10\pm0.01$ & $3.05\pm0.92$ &  2.16 & 200--289 \\ 
17534+2603 & 89 Her & 51.434 & 23.188 & $2.88$E-$07\pm5.87$E-$08$ & $ 8973\pm 1826$ & $3500\pm1500$ & $0.08\pm0.01$ & $0.62\pm0.15$ &  0.31 & 474--1056 \\ 
19422+1438 & \dots & 52.141 & -4.671 & $1.34$E-$09\pm1.42$E-$10$ & $ 42\pm 4$ & $6000\pm1500$ & $0.34\pm0.07$ & $12.02\pm1.63$ &  0.18 & 126$\pm$6 \\ 
19292+1806 & \dots & 53.630 & -0.239 & $6.42$E-$09\pm6.92$E-$10$ & $ 200\pm 22$ & $6000\pm1500$ & $0.80\pm0.08$ & $5.48\pm0.75$ &  231 & 160--454 \\ 
18095+2704 & V887 Her & 53.835 & 20.181 & $2.23$E-$08\pm1.97$E-$09$ & $ 694\pm 61$ & $3500\pm1500$ & $0.09\pm0.01$ & $2.25\pm0.49$ &  2.24 & 272$\pm$14 \\ 
19207+2023 & GLMP 907  & 54.667 & 2.599 & $1.85$E-$09\pm3.75$E-$10$ & $ 58\pm 12$ & $6000\pm1500$ & $0.80\pm0.08$ & $10.21\pm1.64$ &  1.05 & 153$\pm$8 \\ 
20136+1309 & GLMP 982 & 54.841 & -11.968 & $2.25$E-$09\pm5.51$E-$10$ & $ 70\pm 17$ & $6000\pm1500$ & $0.18\pm0.02$ & $9.26\pm1.62$ &  2.84 & 270--993 \\ 
19134+2131 & \dots & 54.868 & 4.641 & $2.75$E-$09\pm4.04$E-$10$ & $ 86\pm 13$ & $6000\pm1500$ & $1.14\pm0.23$ & $8.37\pm1.21$ &  \dots & 187--426 \\ 
\dots & NGC 6205 BARN 29 & 58.973 & 40.935 & $8.83$E-$10\pm2.01$E-$11$ & $ 27\pm 1$ & $1700\pm750$ & $0.01\pm0.01$ & $7.87\pm1.74$ &  \dots & \dots \\ 
19374+2359 & \dots & 59.701 & 0.963 & $1.79$E-$08\pm3.46$E-$09$ & $ 558\pm 108$ & $12000\pm3000$ & $0.80\pm0.08$ & $4.64\pm0.73$ &  86 & 191--439 \\ 
19477+2401 & Cloverleaf Nebula & 60.914 & -1.056 & $8.09$E-$09\pm6.86$E-$10$ & $ 252\pm 21$ & $12000\pm3000$ & $0.80\pm0.08$ & $6.91\pm0.91$ &  \dots & 196$\pm$10 \\ 
19480+2504 & GLMP 953 & 61.845 & -0.565 & $1.33$E-$08\pm2.11$E-$09$ & $ 415\pm 66$ & $6000\pm1500$ & $0.80\pm0.08$ & $3.80\pm0.56$ &  1566 & 173--303 \\ 
19343+2926 & Min Footprint & 64.096 & 4.257 & $2.80$E-$08\pm4.31$E-$09$ & $ 870\pm 134$ & $6000\pm1500$ & $0.62\pm0.12$ & $2.63\pm0.39$ &  6.35 & 109--857 \\ 
19454+2920 & GLMP 950 & 65.222 & 2.118 & $1.26$E-$08\pm1.01$E-$09$ & $ 392\pm 32$ & $6000\pm1500$ & $0.80\pm0.08$ & $3.91\pm0.51$ &  10407 & 184--478 \\ 
19475+3119 & LS II +31 9 & 67.163 & 2.733 & $8.12$E-$08\pm1.75$E-$08$ & $ 2525\pm 545$ & $3500\pm1500$ & $0.80\pm0.08$ & $1.18\pm0.28$ &  0.07 & 118$\pm$6 \\ 
20160+2734 & AU Vul & 67.329 & -4.509 & $2.44$E-$08\pm3.58$E-$09$ & $ 759\pm 111$ & $3500\pm1500$ & $0.92\pm0.18$ & $2.15\pm0.49$ &  0.01 & 131$\pm$10 \\ 
20004+2955 & V1027 Cyg & 67.426 & -0.364 & $1.21$E-$07\pm3.12$E-$08$ & $ 3767\pm 970$ & $6000\pm1500$ & $0.73\pm0.07$ & $1.26\pm0.23$ &  0.10 & 397$\pm$28 \\ 
20000+3239 & GLMP 963 & 69.679 & 1.161 & $1.58$E-$08\pm1.61$E-$09$ & $ 491\pm 50$ & $6000\pm1500$ & $0.80\pm0.08$ & $3.50\pm0.47$ &  1.12 & 193$\pm$10 \\ 
20042+3259 & GLMP 971 & 70.434 & 0.599 & $6.64$E-$10\pm1.45$E-$10$ & $ 21\pm 5$ & $6000\pm1500$ & $0.89\pm0.09$ & $17.05\pm2.83$ &  175 & 201--432 \\ 
20174+3222 & GLMP 988 & 71.477 & -2.057 & $2.51$E-$09\pm7.07$E-$10$ & $ 78\pm 22$ & $6000\pm1500$ & $0.89\pm0.09$ & $8.76\pm1.65$ &  3.96 & 135--285 \\ 
20028+3910 & GLMP 968 & 75.492 & 4.174 & $3.19$E-$08\pm6.88$E-$09$ & $ 993\pm 214$ & $12000\pm3000$ & $0.80\pm0.16$ & $3.48\pm0.57$ &  384 & 160--261 \\ 
19589+4020 & GLMP 961 & 76.100 & 5.425 & $1.66$E-$09\pm1.79$E-$10$ & $ 52\pm 6$ & $6000\pm1500$ & $0.44\pm0.09$ & $10.78\pm1.47$ &  4.66 & 158$\pm$8 \\ 
20462+3416 & V1853 Cyg & 76.601 & -5.747 & $6.38$E-$09\pm8.89$E-$10$ & $ 198\pm 28$ & $3500\pm1500$ & $0.29\pm0.06$ & $4.20\pm0.95$ &  0.39 & 122$\pm$6 \\ 
17436+5003 & V814 Her & 77.133 & 30.870 & $6.08$E-$08\pm7.92$E-$09$ & $ 1891\pm 247$ & $3500\pm1500$ & $0.03\pm0.01$ & $1.36\pm0.30$ &  0.47 & 130$\pm$9 \\ 
Z21003+3630 & Egg Nebula & 80.168 & -6.503 & $5.74$E-$07\pm5.17$E-$08$ & $ 17847\pm 1609$ & $6000\pm1500$ & $0.25\pm0.05$ & $0.58\pm0.08$ &  \dots & 186--401 \\ 
20461+3853 & GLMP 1007 & 80.191 & -2.816 & $1.96$E-$09\pm2.03$E-$10$ & $ 61\pm 6$ & $6000\pm1500$ & $0.79\pm0.08$ & $9.91\pm1.34$ &  6.76 & 191$\pm$10 \\ 
20259+4206 & \dots & 80.396 & 2.191 & $4.17$E-$09\pm2.49$E-$09$ & $ 130\pm 77$ & $6000\pm1500$ & $0.79\pm0.08$ & $6.80\pm2.20$ &  0.44 & 208$\pm$10 \\ 
21546+4721 & GLMP 1047 & 95.013 & -5.563 & $6.73$E-$10\pm1.77$E-$10$ & $ 21\pm 5$ & $6000\pm1500$ & $0.21\pm0.04$ & $16.93\pm3.07$ &  2.98 & 202--896 \\ 
22223+4327 & BD+42 4388 & 96.754 & -11.559 & $1.05$E-$08\pm6.67$E-$10$ & $ 326\pm 21$ & $6000\pm1500$ & $0.15\pm0.02$ & $4.29\pm0.55$ &  0.71 & 147$\pm$7 \\ 
\dots & BD+39 4926 & 98.409 & -16.726 & $5.72$E-$09\pm6.92$E-$10$ & $ 178\pm 22$ & $1700\pm750$ & $0.12\pm0.01$ & $3.09\pm0.71$ &  \dots & \dots \\ 
22023+5249 & LS III +52 24 & 99.303 & -1.956 & $4.93$E-$09\pm1.02$E-$09$ & $ 153\pm 32$ & $6000\pm1500$ & $0.62\pm0.06$ & $6.26\pm1.01$ &  0.76 & 141$\pm$7 \\ 
22036+5306 & GLMP 1052 & 99.633 & -1.835 & $1.32$E-$08\pm2.48$E-$09$ & $ 410\pm 77$ & $12000\pm3000$ & $0.61\pm0.06$ & $5.41\pm0.85$ &  \dots & 111--1293 \\ 
22272+5435 & V354 Lac & 103.349 & -2.518 & $9.97$E-$08\pm1.33$E-$08$ & $ 3102\pm 413$ & $6000\pm1500$ & $0.65\pm0.07$ & $1.39\pm0.20$ &  0.80 & 194$\pm$17 \\ 
21537+6435 & GLMP 1044 & 105.540 & 8.097 & $3.81$E-$09\pm5.52$E-$10$ & $ 118\pm 17$ & $6000\pm1500$ & $0.55\pm0.11$ & $7.12\pm1.03$ &  \dots & 195--760 \\ 
22574+6609 & \dots & 112.040 & 5.959 & $4.95$E-$09\pm1.48$E-$09$ & $ 154\pm 46$ & $12000\pm3000$ & $1.58\pm0.32$ & $8.83\pm1.72$ &  120 & 148--626 \\ 
23304+6147 & GLMP 1078 & 113.857 & 0.587 & $1.06$E-$08\pm1.06$E-$09$ & $ 331\pm 33$ & $6000\pm1500$ & $0.80\pm0.08$ & $4.26\pm0.57$ &  1.65 & 190$\pm$10 \\ 
23321+6545 & \dots & 115.207 & 4.322 & $1.08$E-$08\pm1.25$E-$09$ & $ 335\pm 39$ & $12000\pm3000$ & $1.86\pm0.37$ & $5.99\pm0.82$ &  \dots & 176--545 \\ 
23541+7031 & RAFGL 3181 & 118.415 & 8.416 & $3.93$E-$08\pm8.13$E-$09$ & $ 1223\pm 253$ & $6000\pm1500$ & $0.50\pm0.10$ & $2.21\pm0.36$ &  378 & 196--604 \\ 
01005+7910 & \dots & 123.568 & 16.591 & $5.85$E-$09\pm6.79$E-$10$ & $ 182\pm 21$ & $6000\pm1500$ & $0.21\pm0.02$ & $5.74\pm0.79$ &  0.78 & 197--1013 \\ 
Z02229+6208 & \dots & 133.733 & 1.499 & $4.64$E-$08\pm6.18$E-$09$ & $ 1442\pm 192$ & $6000\pm1500$ & $0.74\pm0.07$ & $2.04\pm0.29$ &  1.51 & 231$\pm$12 \\ 
05040+4820 & LS V +48 26 & 159.750 & 4.756 & $2.10$E-$08\pm1.57$E-$09$ & $ 652\pm 49$ & $6000\pm1500$ & $0.51\pm0.10$ & $3.03\pm0.40$ &  0.07 & 95$\pm$5 \\ 
06338+5333 & V382 Aur & 161.983 & 19.592 & $8.93$E-$09\pm7.25$E-$10$ & $ 278\pm 23$ & $1700\pm750$ & $0.08\pm0.01$ & $2.47\pm0.56$ &  0.02 & 421$\pm$37 \\ 
04296+3429 & GLMP 74 & 166.237 & -9.048 & $7.77$E-$09\pm8.21$E-$10$ & $ 242\pm 26$ & $6000\pm1500$ & $0.71\pm0.14$ & $4.98\pm0.68$ &  3.85 & 211--571 \\ 
04395+3601 & RAFGL 618 & 166.446 & -6.527 & $2.61$E-$07\pm2.32$E-$08$ & $ 8131\pm 722$ & $12000\pm3000$ & $0.64\pm0.13$ & $1.22\pm0.16$ &  1210 & 134--878 \\ 
05113+1347 & GLMP 88 & 188.857 & -14.294 & $3.92$E-$09\pm4.18$E-$10$ & $ 122\pm 13$ & $1700\pm750$ & $0.38\pm0.04$ & $3.73\pm0.85$ &  0.99 & 209$\pm$10 \\ 
05381+1012 & GLMP 117 & 195.524 & -10.607 & $4.62$E-$09\pm6.24$E-$10$ & $ 144\pm 19$ & $3500\pm1500$ & $0.29\pm0.03$ & $4.93\pm1.11$ &  0.15 & 183--506 \\ 
05341+0852 & GLMP 106 & 196.189 & -12.141 & $2.64$E-$09\pm2.39$E-$10$ & $ 82\pm 7$ & $1700\pm750$ & $0.25\pm0.02$ & $4.55\pm1.02$ &  2.62 & 284$\pm$14 \\ 
07008+1050 & PS Gem & 204.671 & 7.575 & $3.98$E-$08\pm6.46$E-$09$ & $ 1237\pm 201$ & $3500\pm1500$ & $0.09\pm0.02$ & $1.68\pm0.39$ &  0.11 & 722$\pm$71 \\ 
07134+1005 & LS VI +10 15 & 206.746 & 9.995 & $2.41$E-$08\pm2.09$E-$09$ & $ 748\pm 65$ & $6000\pm1500$ & $0.07\pm0.01$ & $2.83\pm0.38$ &  1.27 & 181$\pm$14 \\ 
07430+1115 & GLMP 192  & 208.931 & 17.067 & $5.01$E-$09\pm5.32$E-$10$ & $ 156\pm 17$ & $6000\pm1500$ & $0.04\pm0.01$ & $6.20\pm0.84$ &  1.94 & 223$\pm$11 \\ 
06530-0213 & GLMP 161 & 215.437 & -0.135 & $5.17$E-$09\pm3.99$E-$10$ & $ 161\pm 12$ & $6000\pm1500$ & $0.80\pm0.08$ & $6.11\pm0.80$ &  2.23 & 196$\pm$10 \\ 
06176-1036 & Red Rectangle & 218.968 & -11.765 & $2.66$E-$07\pm9.62$E-$08$ & $ 8283\pm 2993$ & $6000\pm1500$ & $0.55\pm0.05$ & $0.85\pm0.19$ &  5.47 & 264--607 \\ 
07018-0513 & \dots & 219.127 & 0.443 & $7.01$E-$08\pm4.27$E-$08$ & $ 2182\pm 1329$ & $6000\pm1500$ & $0.45\pm0.04$ & $1.66\pm0.55$ &  0.00 & 112$\pm$20 \\ 
09371+1212 & Frosty Leo & 221.890 & 42.727 & $5.74$E-$09\pm8.11$E-$10$ & $ 179\pm 25$ & $1700\pm750$ & $0.03\pm0.01$ & $3.08\pm0.71$ &  0.87 & 75$\pm$4 \\ 
05208-2035 & BD-20 1073 & 222.848 & -28.277 & $1.39$E-$08\pm2.19$E-$09$ & $ 434\pm 68$ & $6000\pm1500$ & $0.06\pm0.01$ & $3.72\pm0.55$ &  0.31 & 331$\pm$17 \\ 
07253-2001 & GLMP 183 & 234.863 & -1.475 & $4.01$E-$09\pm6.29$E-$10$ & $ 125\pm 20$ & $6000\pm1500$ & $0.46\pm0.05$ & $6.93\pm1.02$ &  5.78 & 222--825 \\ 
08187-1905 & V552 Pup & 240.581 & 9.762 & $1.13$E-$08\pm1.07$E-$09$ & $ 351\pm 33$ & $6000\pm1500$ & $0.10\pm0.02$ & $4.13\pm0.55$ &  0.30 & 138$\pm$7 \\ 
08005-2356 & V510 Pup & 242.365 & 3.583 & $2.07$E-$08\pm2.66$E-$09$ & $ 643\pm 83$ & $12000\pm3000$ & $0.20\pm0.04$ & $4.32\pm0.61$ &  3.90 & 181--974 \\ 
07577-2806 & GLMP 200 & 245.567 & 0.831 & $8.69$E-$10\pm1.73$E-$10$ & $ 27\pm 5$ & $6000\pm1500$ & $0.88\pm0.09$ & $14.90\pm2.38$ &  1.08 & 175--491 \\ 
08057-3417 & GLMP 204 & 251.699 & -1.041 & $1.26$E-$08\pm1.76$E-$09$ & $ 392\pm 55$ & $6000\pm1500$ & $0.81\pm0.08$ & $3.91\pm0.56$ &  0.05 & 206--441 \\ 
07582-4059 & GLMP 201 & 256.573 & -5.878 & $2.18$E-$09\pm3.53$E-$10$ & $ 68\pm 11$ & $6000\pm1500$ & $0.86\pm0.17$ & $9.40\pm1.40$ &  7.74 & 172$\pm$9 \\ 
08143-4406 & GLMP 206 & 260.830 & -5.066 & $6.35$E-$09\pm4.08$E-$10$ & $ 197\pm 13$ & $6000\pm1500$ & $0.97\pm0.19$ & $5.51\pm0.71$ &  0.29 & 143$\pm$7 \\ 
09032-3953 & GLMP 241 & 263.090 & 4.670 & $2.33$E-$08\pm2.39$E-$09$ & $ 725\pm 74$ & $6000\pm1500$ & $0.70\pm0.14$ & $2.88\pm0.39$ &  988 & 193--987 \\ 
\dots & BD+13 2491 & 264.549 & 72.472 & $3.74$E-$08\pm3.49$E-$09$ & $ 1163\pm 108$ & $1700\pm750$ & $0.03\pm0.01$ & $1.21\pm0.27$ &  \dots & \dots \\ 
08281-4850 & GLMP 218 & 266.077 & -5.823 & $2.05$E-$09\pm3.20$E-$10$ & $ 64\pm 10$ & $6000\pm1500$ & $0.78\pm0.16$ & $9.70\pm1.43$ &  2.19 & 198$\pm$10 \\ 
10158-2844 & HR 4049 & 266.845 & 22.934 & $2.76$E-$07\pm4.63$E-$08$ & $ 8585\pm 1440$ & $3500\pm1500$ & $0.06\pm0.01$ & $0.64\pm0.15$ &  0.31 & 1120$\pm$113 \\ 
\dots & CPD-61 455 & 269.968 & -34.078 & $1.57$E-$09\pm6.62$E-$11$ & $ 49\pm 2$ & $1700\pm750$ & $0.03\pm0.01$ & $5.91\pm1.31$ &  \dots & \dots \\ 
09370-4826 & GLMP 255 & 273.434 & 2.857 & $7.93$E-$09\pm1.94$E-$09$ & $ 247\pm 60$ & $6000\pm1500$ & $0.31\pm0.03$ & $4.93\pm0.86$ &  43 & 220$\pm$19 \\ 
08275-6206 & GLMP 217 & 277.063 & -13.509 & $5.29$E-$09\pm5.79$E-$10$ & $ 165\pm 18$ & $3500\pm1500$ & $0.23\pm0.02$ & $4.61\pm1.02$ &  0.42 & 236$\pm$14 \\ 
11472-0800 & \dots & 277.910 & 51.563 & $2.93$E-$09\pm7.59$E-$10$ & $ 91\pm 24$ & $1700\pm750$ & $0.04\pm0.01$ & $4.32\pm1.10$ &  2.41 & 335$\pm$18 \\ 
10194-5625 & GLMP 271 & 283.372 & 0.381 & $8.94$E-$09\pm2.06$E-$09$ & $ 278\pm 64$ & $6000\pm1500$ & $0.43\pm0.04$ & $4.64\pm0.79$ &  \dots & 210--478 \\ 
10256-5628 & GLMP 277 & 284.141 & 0.791 & $6.11$E-$09\pm5.90$E-$10$ & $ 190\pm 18$ & $6000\pm1500$ & $0.43\pm0.04$ & $5.62\pm0.75$ &  17 & 152$\pm$8 \\ 
10197-5750 & Roberts 22 & 284.177 & -0.790 & $1.90$E-$07\pm1.88$E-$08$ & $ 5904\pm 584$ & $12000\pm3000$ & $0.25\pm0.03$ & $1.43\pm0.19$ &  109 & 203--702 \\ 
10178-5958 & GLMP 270 & 285.119 & -2.716 & $9.21$E-$09\pm1.46$E-$09$ & $ 287\pm 45$ & $6000\pm1500$ & $0.43\pm0.04$ & $4.58\pm0.68$ &  13 & 110--604 \\ 
\dots & EC 11507-2253 & 285.948 & 37.781 & $8.79$E-$11\pm1.64$E-$11$ & $ 2.74\pm 0.51$ & $1700\pm750$ & $0.05\pm0.01$ & $24.93\pm5.97$ &  \dots & \dots \\ 
11385-5517 & V885 Cen & 293.028 & 5.937 & $1.75$E-$07\pm2.85$E-$08$ & $ 5454\pm 886$ & $3500\pm1500$ & $0.33\pm0.07$ & $0.80\pm0.18$ &  0.78 & 128--921 \\ 
11339-6004 & GLMP 303 & 293.769 & 1.181 & $1.16$E-$09\pm1.78$E-$10$ & $ 36\pm 6$ & $6000\pm1500$ & $0.35\pm0.04$ & $12.87\pm1.89$ &  205 & 196$\pm$10 \\ 
11201-6545 & \dots & 294.041 & -4.709 & $4.37$E-$09\pm5.15$E-$10$ & $ 136\pm 16$ & $6000\pm1500$ & $0.74\pm0.15$ & $6.64\pm0.92$ &  2.38 & 149$\pm$7 \\ 
11353-6037 & \dots & 294.086 & 0.702 & $2.81$E-$09\pm5.12$E-$10$ & $ 87\pm 16$ & $6000\pm1500$ & $0.35\pm0.04$ & $8.29\pm1.28$ &  2.66 & 123--1212 \\ 
11387-6113 & GLMP 307 & 294.650 & 0.231 & $4.13$E-$09\pm5.25$E-$10$ & $ 129\pm 16$ & $6000\pm1500$ & $0.35\pm0.04$ & $6.83\pm0.96$ &  1.19 & 143$\pm$7 \\ 
11381-6401 & \dots & 295.339 & -2.486 & $4.18$E-$09\pm7.85$E-$10$ & $ 130\pm 24$ & $6000\pm1500$ & $0.35\pm0.04$ & $6.79\pm1.06$ &  427 & 176--360 \\ 
\dots & CD-31 9638 & 295.476 & 29.870 & $4.04$E-$09\pm2.83$E-$10$ & $ 126\pm 9$ & $1700\pm750$ & $0.07\pm0.01$ & $3.68\pm0.82$ &  \dots & \dots \\ 
11531-6111 & \dots & 296.319 & 0.682 & $4.92$E-$10\pm9.81$E-$11$ & $ 15\pm 3$ & $6000\pm1500$ & $0.35\pm0.04$ & $19.80\pm3.17$ &  2.87 & 149--454 \\ 
11544-6408 & GLMP 315 & 297.092 & -2.169 & $6.40$E-$09\pm8.46$E-$10$ & $ 199\pm 26$ & $6000\pm1500$ & $0.35\pm0.04$ & $5.49\pm0.78$ &  \dots & 239$\pm$12 \\ 
\dots & LB 3193 & 297.320 & -54.900 & $5.19$E-$10\pm3.66$E-$11$ & $ 16\pm 1$ & $1700\pm750$ & $0.02\pm0.01$ & $10.26\pm2.29$ &  \dots & \dots \\ 
12222-4652 & CD-46 7908 & 298.254 & 15.478 & $4.64$E-$08\pm8.67$E-$09$ & $ 1442\pm 270$ & $6000\pm1500$ & $0.10\pm0.01$ & $2.04\pm0.32$ &  0.94 & 355--972 \\ 
12175-5338 & V1024 Cen & 298.297 & 8.666 & $8.52$E-$09\pm6.88$E-$10$ & $ 265\pm 21$ & $6000\pm1500$ & $0.17\pm0.03$ & $4.76\pm0.62$ &  0.21 & 155$\pm$8 \\ 
\dots & LB 3219 & 299.019 & -43.772 & $1.83$E-$09\pm2.18$E-$10$ & $ 57\pm 7$ & $1700\pm750$ & $0.04\pm0.01$ & $5.47\pm1.25$ &  \dots & \dots \\ 
12309-5928 & \dots & 300.702 & 3.040 & $1.17$E-$09\pm1.77$E-$10$ & $ 36\pm 6$ & $6000\pm1500$ & $0.62\pm0.06$ & $12.86\pm1.88$ &  \dots & 153--1107 \\ 
12302-6317 & \dots & 300.895 & -0.762 & $3.40$E-$09\pm7.63$E-$10$ & $ 106\pm 24$ & $6000\pm1500$ & $0.56\pm0.06$ & $7.53\pm1.26$ &  \dots & 213$\pm$14 \\ 
12419-5414 & Boomerang Nebula & 301.954 & 8.339 & $3.15$E-$09\pm6.88$E-$10$ & $ 98\pm 21$ & $6000\pm1500$ & $0.31\pm0.06$ & $7.82\pm1.30$ &  5.25 & 61--821 \\ 
12538-2611 & LN Hya & 304.340 & 36.398 & $7.65$E-$08\pm5.16$E-$09$ & $ 2380\pm 161$ & $1700\pm750$ & $0.07\pm0.01$ & $0.84\pm0.19$ &  0.00 & 220$\pm$14 \\ 
13110-6629 & GLMP 342 & 305.204 & -3.989 & $1.11$E-$08\pm1.34$E-$09$ & $ 346\pm 42$ & $6000\pm1500$ & $0.55\pm0.06$ & $4.16\pm0.58$ &  0.32 & 126$\pm$6 \\ 
13110-5425 & V956 Cen & 306.241 & 8.033 & $3.42$E-$08\pm1.55$E-$09$ & $ 1064\pm 48$ & $6000\pm1500$ & $0.38\pm0.08$ & $2.38\pm0.30$ &  0.02 & 89$\pm$4 \\ 
13203-5917 & GLMP 345 & 306.995 & 3.071 & $2.30$E-$09\pm3.01$E-$10$ & $ 71\pm 9$ & $6000\pm1500$ & $0.59\pm0.06$ & $9.17\pm1.29$ &  0.34 & 185$\pm$9 \\ 
13356-6249 & GLMP 353 & 308.297 & -0.705 & $2.11$E-$08\pm2.27$E-$09$ & $ 656\pm 71$ & $6000\pm1500$ & $0.53\pm0.05$ & $3.02\pm0.41$ &  10 & 135$\pm$12 \\ 
13266-5551 & LS 3099 & 308.302 & 6.356 & $1.44$E-$08\pm2.23$E-$09$ & $ 447\pm 69$ & $6000\pm1500$ & $0.47\pm0.09$ & $3.66\pm0.54$ &  0.27 & 126$\pm$6 \\ 
13245-5036 & GLMP 347 & 308.745 & 11.595 & $1.09$E-$09\pm6.62$E-$11$ & $ 34\pm 2$ & $1700\pm750$ & $0.20\pm0.02$ & $7.07\pm1.57$ &  0.99 & 216$\pm$11 \\ 
13416-6243 & \dots & 308.987 & -0.732 & $2.42$E-$08\pm4.67$E-$09$ & $ 754\pm 145$ & $6000\pm1500$ & $0.52\pm0.05$ & $2.82\pm0.45$ &  \dots & 160--438 \\ 
\dots & CD-46 8644 & 309.071 & 15.180 & $1.67$E-$09\pm7.61$E-$11$ & $ 52\pm 2$ & $1700\pm750$ & $0.12\pm0.01$ & $5.73\pm1.27$ &  \dots & \dots \\ 
13428-6232 & GLMP 363 & 309.160 & -0.594 & $5.31$E-$08\pm1.35$E-$08$ & $ 1652\pm 420$ & $12000\pm3000$ & $0.52\pm0.05$ & $2.69\pm0.48$ &  \dots & 154--371 \\ 
\dots &  NGC 5139 WOR 1957 & 309.237 & 15.050 & $1.45$E-$09\pm6.41$E-$11$ & $ 45\pm 2$ & $1700\pm750$ & $0.12\pm0.01$ & $6.13\pm1.36$ &  \dots & \dots \\ 
13421-6125 & GLMP 361 & 309.308 & 0.532 & $7.32$E-$09\pm1.77$E-$09$ & $ 228\pm 55$ & $6000\pm1500$ & $0.55\pm0.06$ & $5.13\pm0.89$ &  55 & 230--357 \\ 
13500-6106 & GLMP 368  & 310.310 & 0.631 & $1.43$E-$09\pm3.39$E-$10$ & $ 44\pm 11$ & $6000\pm1500$ & $0.93\pm0.09$ & $11.63\pm2.01$ &  2740 & 127--287 \\ 
13529-5934 & \dots & 311.022 & 2.031 & $1.59$E-$09\pm2.34$E-$10$ & $ 49\pm 7$ & $6000\pm1500$ & $0.89\pm0.09$ & $11.03\pm1.60$ &  63 & 141--328 \\ 
14104-5819 & GLMP 375  & 313.537 & 2.595 & $2.83$E-$09\pm7.90$E-$10$ & $ 88\pm 25$ & $6000\pm1500$ & $0.74\pm0.07$ & $8.25\pm1.55$ &  \dots & 217--571 \\ 
14331-6435 & LS 3268 & 313.887 & -4.203 & $1.55$E-$08\pm5.76$E-$09$ & $ 483\pm 179$ & $6000\pm1500$ & $0.57\pm0.11$ & $3.52\pm0.79$ &  0.96 & 144$\pm$7 \\ 
14072-5446 & CD-54 5573 & 314.200 & 6.122 & $8.29$E-$09\pm8.82$E-$10$ & $ 258\pm 27$ & $6000\pm1500$ & $0.50\pm0.10$ & $4.82\pm0.66$ &  0.12 & 122$\pm$6 \\ 
14341-6211 & \dots & 314.933 & -2.053 & $1.90$E-$09\pm2.13$E-$10$ & $ 59\pm 7$ & $6000\pm1500$ & $0.84\pm0.08$ & $10.08\pm1.38$ &  40 & 189--800 \\ 
14527-6204 & \dots & 316.944 & -2.869 & $3.10$E-$08\pm5.53$E-$09$ & $ 966\pm 172$ & $3500\pm1500$ & $0.46\pm0.05$ & $1.90\pm0.44$ &  \dots & \dots \\ 
\dots & BPS CS 22877-0023 & 317.105 & 53.105 & $2.87$E-$10\pm1.21$E-$11$ & $ 8.93\pm 0.38$ & $1700\pm750$ & $0.04\pm0.01$ & $13.80\pm3.06$ &  \dots & \dots \\ 
15210-6554 & \dots & 317.691 & -7.737 & $2.64$E-$09\pm6.84$E-$10$ & $ 82\pm 21$ & $6000\pm1500$ & $0.18\pm0.04$ & $8.55\pm1.54$ &  1.20 & 198--965 \\ 
14482-5725 & \dots & 318.525 & 1.538 & $2.22$E-$09\pm5.14$E-$10$ & $ 69\pm 16$ & $6000\pm1500$ & $0.88\pm0.09$ & $9.32\pm1.59$ &  0.76 & 200$\pm$10 \\ 
15066-5532 & GLMP 403 & 321.662 & 1.996 & $6.22$E-$09\pm1.54$E-$09$ & $ 193\pm 48$ & $6000\pm1500$ & $0.38\pm0.04$ & $5.57\pm0.98$ &  26 & 120$\pm$6 \\ 
14429-4539 & \dots & 322.959 & 12.492 & $6.67$E-$09\pm1.35$E-$09$ & $ 207\pm 42$ & $6000\pm1500$ & $0.15\pm0.01$ & $5.38\pm0.86$ &  15 & 244--590 \\ 
15039-4806 & LS 3309 & 325.038 & 8.649 & $5.73$E-$08\pm8.62$E-$09$ & $ 1784\pm 268$ & $3500\pm1500$ & $0.27\pm0.05$ & $1.40\pm0.32$ &  0.01 & 137$\pm$7 \\ 
15482-5741 & \dots & 325.159 & -3.007 & $1.36$E-$09\pm2.59$E-$10$ & $ 42\pm 8$ & $6000\pm1500$ & $0.55\pm0.06$ & $11.92\pm1.87$ &  1.07 & 156$\pm$8 \\ 
15452-5459 & \dots & 326.518 & -0.633 & $6.13$E-$08\pm1.58$E-$08$ & $ 1908\pm 491$ & $6000\pm1500$ & $0.30\pm0.03$ & $1.77\pm0.32$ &  \dots & 144--471 \\ 
15445-5449 & OH 326.5 -0.4 & 326.536 & -0.428 & $1.00$E-$08\pm1.89$E-$09$ & $ 312\pm 59$ & $6000\pm1500$ & $0.35\pm0.04$ & $4.38\pm0.69$ &  \dots & 133--966 \\ 
16206-5956 & LS 3591 & 326.770 & -7.487 & $7.69$E-$09\pm7.84$E-$10$ & $ 239\pm 24$ & $3500\pm1500$ & $0.19\pm0.04$ & $3.83\pm0.84$ &  0.38 & 136$\pm$6 \\ 
\dots & LS 3593 & 330.644 & -3.672 & $3.13$E-$08\pm3.68$E-$09$ & $ 974\pm 115$ & $1700\pm750$ & $0.53\pm0.05$ & $1.32\pm0.30$ &  \dots & \dots \\ 
\dots & LSE 237 & 331.555 & -27.219 & $8.31$E-$10\pm8.22$E-$11$ & $ 26\pm 3$ & $1700\pm750$ & $0.04\pm0.01$ & $8.11\pm1.83$ &  \dots & \dots \\ 
16115-5044 & \dots & 332.284 & -0.001 & $4.55$E-$08\pm6.58$E-$09$ & $ 1416\pm 205$ & $6000\pm1500$ & $0.53\pm0.05$ & $2.06\pm0.30$ &  2.86 & 100$\pm$9 \\ 
16127-5021 & \dots & 332.692 & 0.148 & $3.90$E-$09\pm8.44$E-$10$ & $ 121\pm 26$ & $6000\pm1500$ & $0.53\pm0.05$ & $7.04\pm1.16$ &  \dots & 135--996 \\ 
16279-4757 & \dots & 336.144 & 0.083 & $4.57$E-$08\pm8.77$E-$09$ & $ 1421\pm 273$ & $6000\pm1500$ & $0.53\pm0.05$ & $2.06\pm0.32$ &  \dots & 173--1296 \\ 
16029-4101 & \dots & 337.800 & 8.145 & $1.67$E-$09\pm1.68$E-$10$ & $ 52\pm 5$ & $6000\pm1500$ & $0.61\pm0.12$ & $10.75\pm1.45$ &  3.06 & 207--610 \\ 
16328-4517 & \dots & 338.660 & 1.290 & $2.62$E-$09\pm2.76$E-$10$ & $ 82\pm 9$ & $6000\pm1500$ & $0.53\pm0.05$ & $8.58\pm1.16$ &  10 & 189$\pm$9 \\ 
16283-4424 & \dots & 338.770 & 2.466 & $1.86$E-$09\pm3.26$E-$10$ & $ 58\pm 10$ & $6000\pm1500$ & $0.53\pm0.05$ & $10.18\pm1.55$ &  3.27 & 172$\pm$9 \\ 
16594-4656 & Water Lily Nebula & 340.392 & -3.289 & $2.83$E-$08\pm3.36$E-$09$ & $ 879\pm 105$ & $12000\pm3000$ & $0.51\pm0.05$ & $3.69\pm0.51$ &  33 & 200--1067 \\ 
17311-4924 & LSE 76 & 341.406 & -9.037 & $2.15$E-$08\pm2.04$E-$09$ & $ 669\pm 64$ & $6000\pm1500$ & $0.19\pm0.04$ & $3.00\pm0.40$ &  8.81 & 192--1214 \\ 
16342-3814 & Water Fountain Nebula & 344.073 & 5.847 & $3.39$E-$08\pm3.17$E-$09$ & $ 1053\pm 99$ & $12000\pm3000$ & $0.65\pm0.13$ & $3.38\pm0.45$ &  144 & 131--1003 \\ 
17009-4154 & GLMP 509  & 344.534 & -0.420 & $1.61$E-$08\pm2.77$E-$09$ & $ 501\pm 86$ & $6000\pm1500$ & $0.51\pm0.05$ & $3.46\pm0.53$ &  \dots & 134--1269 \\ 
16494-3930 & \dots & 345.055 & 2.783 & $2.22$E-$09\pm3.61$E-$10$ & $ 69\pm 11$ & $6000\pm1500$ & $0.51\pm0.05$ & $9.31\pm1.39$ &  9.87 & 190$\pm$9 \\ 
17476-4446 & \dots & 346.880 & -9.053 & $8.55$E-$10\pm1.17$E-$10$ & $ 27\pm 4$ & $1700\pm750$ & $0.25\pm0.05$ & $7.99\pm1.85$ &  1.49 & 191$\pm$10 \\ 
17234-4008 & GLMP 563 & 348.452 & -2.818 & $1.77$E-$09\pm1.97$E-$10$ & $ 55\pm 6$ & $6000\pm1500$ & $0.51\pm0.05$ & $10.43\pm1.43$ &  \dots & 148--1095 \\ 
17245-3951 & Walnut Nebula & 348.813 & -2.840 & $5.03$E-$09\pm6.48$E-$10$ & $ 157\pm 20$ & $12000\pm3000$ & $0.51\pm0.05$ & $8.76\pm1.23$ &  18 & 148--814 \\ 
17208-3859 & \dots & 349.128 & -1.756 & $4.09$E-$09\pm1.16$E-$09$ & $ 127\pm 36$ & $6000\pm1500$ & $0.51\pm0.05$ & $6.86\pm1.30$ &  40 & 111--323 \\ 
16552-3050 & GLMP 498 & 352.567 & 7.298 & $1.81$E-$09\pm2.85$E-$10$ & $ 56\pm 9$ & $4000\pm1500$ & $0.40\pm0.08$ & $8.43\pm1.72$ &  559 & 147$\pm$7 \\ 
18025-3906 & GLMP 713 & 353.268 & -8.725 & $7.14$E-$09\pm7.08$E-$10$ & $ 222\pm 22$ & $6000\pm1500$ & $0.14\pm0.03$ & $5.20\pm0.70$ &  1.93 & 159$\pm$8 \\ 
16559-2957 & GLMP 500 & 353.367 & 7.727 & $6.44$E-$09\pm1.28$E-$09$ & $ 200\pm 40$ & $6000\pm1500$ & $0.32\pm0.06$ & $5.47\pm0.87$ &  16 & 189--1122 \\ 
17150-3224 & Cotton Candy Nebula & 353.844 & 2.984 & $4.39$E-$08\pm3.45$E-$09$ & $ 1367\pm 107$ & $12000\pm3000$ & $0.57\pm0.06$ & $2.96\pm0.39$ &  132 & 168--409 \\ 
17310-3432 & \dots & 353.944 & -0.970 & $1.47$E-$09\pm3.73$E-$10$ & $ 46\pm 12$ & $4000\pm1500$ & $0.83\pm0.08$ & $9.35\pm2.12$ &  27 & 150$\pm$7 \\ 
17106-3046 & GLMP 531 & 354.624 & 4.701 & $7.94$E-$09\pm9.06$E-$10$ & $ 247\pm 28$ & $12000\pm3000$ & $1.16\pm0.23$ & $6.97\pm0.96$ &  4.92 & 143$\pm$7 \\ 
17149-3053 & GLMP 539 & 355.066 & 3.878 & $1.63$E-$09\pm3.35$E-$10$ & $ 51\pm 10$ & $4000\pm1500$ & $0.83\pm0.08$ & $8.90\pm1.90$ &  \dots & 156--1136 \\ 
17370-3357 & \dots & 355.110 & -1.697 & $2.13$E-$09\pm4.03$E-$10$ & $ 66\pm 13$ & $4000\pm1500$ & $0.85\pm0.09$ & $7.76\pm1.63$ &  0.89 & 116$\pm$6 \\ 
\dots & LSE 148 & 355.547 & -20.421 & $3.16$E-$08\pm1.43$E-$09$ & $ 982\pm 44$ & $1700\pm750$ & $0.09\pm0.01$ & $1.31\pm0.29$ &  \dots & \dots \\ 
17385-3332 & \dots & 355.641 & -1.743 & $2.13$E-$09\pm3.78$E-$10$ & $ 66\pm 12$ & $4000\pm1500$ & $0.78\pm0.08$ & $7.78\pm1.61$ &  2.75 & 138$\pm$7 \\ 
17440-3310 & \dots & 356.562 & -2.527 & $3.74$E-$09\pm4.98$E-$10$ & $ 116\pm 15$ & $4000\pm1500$ & $0.71\pm0.07$ & $5.86\pm1.17$ &  5.48 & 109$\pm$5 \\ 
18023-3409 & LS 4634 & 357.614 & -6.306 & $8.53$E-$09\pm4.10$E-$09$ & $ 265\pm 127$ & $4000\pm1500$ & $0.39\pm0.08$ & $3.88\pm1.18$ &  0.06 & 161--1052 \\ 
17195-2710 & \dots & 358.701 & 5.170 & $5.49$E-$09\pm1.51$E-$09$ & $ 171\pm 47$ & $6000\pm1500$ & $1.22\pm0.24$ & $5.93\pm1.10$ &  35 & 187--1093 \\ 
17317-2743 & GLMP 584 & 359.750 & 2.628 & $4.03$E-$09\pm5.07$E-$10$ & $ 125\pm 16$ & $4000\pm1500$ & $0.69\pm0.07$ & $5.65\pm1.12$ &  4.86 & 120$\pm$6 \\ 
17580-3111 & GLMP 687 & 359.780 & -4.073 & $2.49$E-$09\pm3.85$E-$10$ & $ 77\pm 12$ & $4000\pm1500$ & $0.71\pm0.14$ & $7.19\pm1.46$ &  \dots & 189--1099 \\ 
18096-3230 & GLMP 737 & 359.814 & -6.871 & $1.35$E-$09\pm2.16$E-$10$ & $ 42\pm 7$ & $4000\pm1500$ & $0.35\pm0.07$ & $9.77\pm1.99$ &  148 & 124$\pm$6 \\ 
\end{longtable} 
\end{center} 

\clearpage

\scriptsize
\begin{center} 
\begin{longtable}{llcccccccccc} 
\caption{Parameters and distances for 87 \emph{possible} PAGB objects, ordered by Galactic longitude.} 
\label{table:data} 

\tabularnewline 
\hline 
IRAS No. & Other Name & $l$ & $b$ & Flux & Flux & Luminosity & $E(B-V)$ & Distance & $F_{IR}/F_\star$ & $T_{\rm{D}}$ \\ 
& & ($\arcdeg$) & ($\arcdeg$) & ($\ergscm$) & ($\Lkpc$) & ($\lsun$) & (mag) & (kpc) & & (K) \\ 
\hline 
\endfirsthead 

\hline 
IRAS No. & Other Name & $l$ & $b$ & Flux & Flux & Luminosity & $E(B-V)$ & Distance & $F_{IR}/F_\star$ & $T_{\rm{D}}$ \\ 
& & ($\arcdeg$) & ($\arcdeg$) & ($\ergscm$) & ($\Lkpc$) & ($\lsun$) & (mag) & (kpc) & & (K) \\ 
\hline 
\endhead 

\hline 
\endfoot 
 
\hline 
\endlastfoot 
 
\dots & LS 4825 & 1.671 & -6.628 & $3.09$E-$09\pm6.10$E-$10$ & $ 96\pm 19$ & $4000\pm1500$ & $0.24\pm0.05$ & $6.45\pm1.36$ &  \dots & \dots \\ 
17550-2800 & GLMP 676 & 2.205 & -1.900 & $2.24$E-$09\pm4.59$E-$10$ & $ 70\pm 14$ & $4000\pm1500$ & $0.51\pm0.05$ & $7.58\pm1.62$ &  \dots & 125--1030 \\ 
\dots & CD-30 15602 & 2.798 & -7.675 & $1.26$E-$09\pm1.79$E-$10$ & $ 39\pm 6$ & $3500\pm1500$ & $0.22\pm0.04$ & $9.44\pm2.13$ &  \dots & \dots \\ 
17376-2040 & \dots & 6.437 & 5.275 & $4.48$E-$09\pm1.70$E-$09$ & $ 139\pm 53$ & $4000\pm1500$ & $0.65\pm0.13$ & $5.36\pm1.43$ &  5.71 & 161--1232 \\ 
17416-2112 & GLMP 625 & 6.469 & 4.198 & $2.14$E-$09\pm2.34$E-$10$ & $ 67\pm 7$ & $4000\pm1500$ & $0.85\pm0.17$ & $7.75\pm1.51$ &  77 & 130--499 \\ 
16476-1122 & \dots & 7.524 & 20.418 & $8.32$E-$09\pm8.44$E-$10$ & $ 259\pm 26$ & $3500\pm1500$ & $0.70\pm0.07$ & $3.68\pm0.81$ &  0.11 & 186$\pm$9 \\ 
F16277-0724 & LS IV -07 1 & 7.956 & 26.706 & $1.36$E-$07\pm8.80$E-$09$ & $ 4234\pm 274$ & $3500\pm1500$ & $0.24\pm0.02$ & $0.91\pm0.20$ &  \dots & \dots \\ 
17433-1750 & GLMP 637 & 9.562 & 5.612 & $5.73$E-$09\pm3.22$E-$09$ & $ 178\pm 100$ & $4000\pm1500$ & $0.53\pm0.11$ & $4.74\pm1.60$ &  5.95 & 156--431 \\ 
17364-1238 & \dots & 13.183 & 9.720 & $8.80$E-$10\pm1.05$E-$10$ & $ 27\pm 3$ & $1700\pm750$ & $0.46\pm0.09$ & $7.88\pm1.80$ &  0.28 & 134$\pm$7 \\ 
18313-1738 & \dots & 15.322 & -4.268 & $7.58$E-$09\pm2.36$E-$09$ & $ 236\pm 73$ & $6000\pm1500$ & $0.64\pm0.13$ & $5.04\pm1.01$ &  6.39 & 412--1142 \\ 
\dots & BPS CS 29493-0046 & 16.451 & -50.434 & $9.03$E-$11\pm4.87$E-$12$ & $ 2.81\pm 0.15$ & $1700\pm750$ & $0.02\pm0.01$ & $24.59\pm5.46$ &  \dots & \dots \\ 
\dots & NGC 6712 SS C26 & 25.353 & -4.325 & $4.00$E-$10\pm5.33$E-$11$ & $ 12\pm 2$ & $1700\pm750$ & $0.36\pm0.07$ & $11.68\pm2.69$ &  \dots & \dots \\   %check reddening
18420-0512 & GLMP 823 & 27.577 & -0.853 & $4.07$E-$09\pm5.44$E-$10$ & $ 127\pm 17$ & $6000\pm1500$ & $0.91\pm0.09$ & $6.88\pm0.98$ &  3.25 & 127$\pm$6 \\ 
20023-1144 & V1401 Aql & 30.599 & -21.534 & $1.07$E-$07\pm1.22$E-$08$ & $ 3332\pm 379$ & $3500\pm1500$ & $0.13\pm0.01$ & $1.02\pm0.23$ &  \dots & \dots \\ 
18435-0052 & \dots & 31.605 & 0.811 & $1.56$E-$09\pm5.76$E-$10$ & $ 49\pm 18$ & $6000\pm1500$ & $1.00\pm0.10$ & $11.11\pm2.47$ &  \dots & 293--1191 \\ 
18454+0001 & GLMP 830 & 32.614 & 0.797 & $1.86$E-$09\pm4.85$E-$10$ & $ 58\pm 15$ & $6000\pm1500$ & $1.00\pm0.10$ & $10.19\pm1.84$ &  71 & 121$\pm$6 \\ 
18539+0549 & \dots & 38.731 & 1.585 & $1.09$E-$09\pm5.85$E-$10$ & $ 34\pm 18$ & $6000\pm1500$ & $1.00\pm0.10$ & $13.28\pm3.92$ &  \dots & 100--308 \\ 
19075+0432 & GLMP 880 & 39.161 & -2.008 & $7.13$E-$09\pm1.24$E-$09$ & $ 222\pm 39$ & $6000\pm1500$ & $1.00\pm0.10$ & $5.20\pm0.79$ &  8.62 & 129--700 \\ 
19176+1251 & GLMP 898  & 47.688 & -0.302 & $1.02$E-$09\pm1.80$E-$10$ & $ 32\pm 6$ & $6000\pm1500$ & $0.76\pm0.08$ & $13.74\pm2.10$ &  \dots & 168$\pm$8 \\ 
20547+0247 & U Equ & 51.363 & -26.113 & $1.73$E-$08\pm5.80$E-$09$ & $ 539\pm 180$ & $6000\pm1500$ & $0.08\pm0.01$ & $3.34\pm0.70$ &  124 & 281--1113 \\ 
19181+1806 & GLMP 900  & 52.367 & 2.050 & $8.78$E-$10\pm1.25$E-$10$ & $ 27\pm 4$ & $6000\pm1500$ & $0.80\pm0.08$ & $14.82\pm2.13$ &  13 & 116--560 \\ 
Z15500+3305 & BD+33 2642 & 52.731 & 50.788 & $6.05$E-$09\pm2.43$E-$09$ & $ 188\pm 76$ & $1700\pm750$ & $0.02\pm0.01$ & $3.00\pm0.90$ &  0.00 & 95$\pm$5 \\ 
\dots & BD+32 2754 & 53.575 & 41.502 & $3.52$E-$09\pm3.09$E-$10$ & $ 110\pm 10$ & $1700\pm750$ & $0.02\pm0.01$ & $3.94\pm0.89$ &  \dots & \dots \\ 
19312+1950 & \dots & 55.371 & 0.186 & $3.31$E-$08\pm1.06$E-$08$ & $ 1029\pm 331$ & $6000\pm1500$ & $0.80\pm0.08$ & $2.42\pm0.49$ &  \dots & 74--998 \\ 
19225+3013 & \dots & 63.564 & 6.889 & $1.83$E-$09\pm2.30$E-$10$ & $ 57\pm 7$ & $1700\pm750$ & $0.25\pm0.05$ & $5.46\pm1.25$ &  0.34 & 208$\pm$10 \\ 
\dots & V534 Lyr & 66.184 & 18.581 & $1.90$E-$08\pm2.07$E-$09$ & $ 591\pm 64$ & $6000\pm1500$ & $0.05\pm0.01$ & $3.19\pm0.43$ &  \dots & \dots \\ 
19200+3457 & LS II +34 1 & 67.572 & 9.511 & $2.18$E-$09\pm6.35$E-$10$ & $ 68\pm 20$ & $1700\pm750$ & $0.12\pm0.02$ & $5.00\pm1.32$ &  0.16 & 144--326 \\ 
19410+3733 & LS II +37 1 & 71.909 & 7.003 & $3.65$E-$08\pm1.37$E-$08$ & $ 1137\pm 426$ & $1700\pm750$ & $0.23\pm0.05$ & $1.22\pm0.35$ &  0.15 & 237--784 \\ 
20244+3509 & GLMP 996  & 74.586 & -1.649 & $3.34$E-$09\pm1.02$E-$09$ & $ 104\pm 32$ & $6000\pm1500$ & $0.89\pm0.09$ & $7.60\pm1.50$ &  1.00 & 134--1078 \\ 
20094+3721 & GLMP 976 & 74.682 & 2.103 & $1.42$E-$08\pm2.32$E-$09$ & $ 442\pm 72$ & $6000\pm1500$ & $0.89\pm0.09$ & $3.69\pm0.55$ &  0.18 & 220--1293 \\ 
20144+4656 & GLMP 985 & 83.191 & 6.637 & $2.78$E-$09\pm3.37$E-$10$ & $ 86\pm 10$ & $6000\pm1500$ & $0.60\pm0.12$ & $8.33\pm1.16$ &  23 & 126--553 \\ 
20572+4919 & V2324 Cyg & 89.443 & 2.394 & $9.80$E-$09\pm1.56$E-$09$ & $ 305\pm 48$ & $6000\pm1500$ & $0.79\pm0.08$ & $4.44\pm0.66$ &  0.69 & 170--929 \\ 
20490+5934 & GLMP 1012 & 96.570 & 9.900 & $2.09$E-$08\pm2.79$E-$09$ & $ 652\pm 87$ & $6000\pm1500$ & $0.54\pm0.11$ & $3.03\pm0.43$ &  0.04 & 123--557 \\ 
21289+5815 & GLMP 1034  & 99.122 & 5.238 & $7.67$E-$10\pm2.82$E-$10$ & $ 24\pm 9$ & $1700\pm750$ & $0.59\pm0.12$ & $8.44\pm2.42$ &  0.97 & 205$\pm$11 \\ 
21525+5643 & GLMP 1043  & 100.534 & 2.000 & $3.17$E-$09\pm1.01$E-$09$ & $ 98\pm 32$ & $6000\pm1500$ & $0.65\pm0.07$ & $7.80\pm1.58$ &  \dots & 157--1218 \\ 
20559+6416 & GLMP 1013 & 100.816 & 12.233 & $8.34$E-$09\pm1.23$E-$09$ & $ 259\pm 38$ & $1700\pm750$ & $0.63\pm0.06$ & $2.56\pm0.59$ &  0.19 & 157--1081 \\ 
01259+6823 & \dots & 126.406 & 6.040 & $4.12$E-$09\pm3.43$E-$10$ & $ 128\pm 11$ & $1700\pm750$ & $0.89\pm0.18$ & $3.64\pm0.82$ &  0.12 & 205$\pm$10 \\ 
02143+5852 & GLMP 26 & 133.851 & -1.927 & $3.85$E-$09\pm8.86$E-$10$ & $ 120\pm 28$ & $6000\pm1500$ & $0.74\pm0.07$ & $7.07\pm1.20$ &  4.38 & 226--953 \\ 
02528+4350 & GLMP 34  & 145.419 & -13.309 & $2.90$E-$09\pm2.79$E-$10$ & $ 90\pm 9$ & $1700\pm750$ & $0.17\pm0.02$ & $4.34\pm0.98$ &  0.29 & 116--470 \\ 
\dots & BPS CS 22946-0005 & 173.864 & -82.408 & $2.08$E-$10\pm1.70$E-$11$ & $ 6.45\pm 0.53$ & $1700\pm750$ & $0.02\pm0.01$ & $16.23\pm3.64$ &  \dots & \dots \\ 
05140+2851 & LS V +28 2 & 176.626 & -5.211 & $3.98$E-$07\pm7.74$E-$08$ & $ 12374\pm 2406$ & $3500\pm1500$ & $0.60\pm0.12$ & $0.53\pm0.12$ &  \dots & \dots \\ 
05089+0459 & GLMP 87 & 196.280 & -19.505 & $4.01$E-$09\pm4.22$E-$10$ & $ 125\pm 13$ & $1700\pm750$ & $0.10\pm0.01$ & $3.69\pm0.84$ &  5.80 & 206$\pm$10 \\ 
07131-0147 & \dots & 217.380 & 4.533 & $1.77$E-$09\pm3.54$E-$10$ & $ 55\pm 11$ & $6000\pm1500$ & $0.13\pm0.03$ & $10.44\pm1.67$ &  2.86 & 112--404 \\ 
07506-0345 & GLMP 197 & 223.612 & 11.839 & $4.37$E-$10\pm1.65$E-$10$ & $ 14\pm 5$ & $1700\pm750$ & $0.05\pm0.01$ & $11.18\pm3.24$ &  1.37 & 182--501 \\ 
07227-1320 & GLMP 182 & 228.698 & 1.176 & $3.22$E-$09\pm2.28$E-$10$ & $ 100\pm 7$ & $3500\pm1500$ & $0.34\pm0.03$ & $5.91\pm1.28$ &  0.42 & 225$\pm$11 \\ 
07399-1435 & Rotten Egg Nebula & 231.836 & 4.220 & $7.54$E-$08\pm2.09$E-$08$ & $ 2347\pm 652$ & $6000\pm1500$ & $1.55\pm0.31$ & $1.60\pm0.30$ &  6.19 & 120--612 \\ 
F05338-3051 & RV Col & 234.985 & -28.786 & $1.93$E-$08\pm9.94$E-$10$ & $ 599\pm 31$ & $3500\pm1500$ & $0.03\pm0.01$ & $2.42\pm0.52$ &  \dots & \dots \\ 
07140-2321 & CD-23 5180 & 236.569 & -5.373 & $1.17$E-$08\pm2.11$E-$09$ & $ 364\pm 66$ & $3500\pm1500$ & $0.53\pm0.11$ & $3.10\pm0.72$ &  0.13 & 179--496 \\ 
08242-3828 & GLMP 214 & 257.256 & -0.336 & $1.88$E-$08\pm4.02$E-$09$ & $ 584\pm 125$ & $3500\pm1500$ & $0.23\pm0.02$ & $2.45\pm0.59$ &  0.43 & 145--395 \\ 
08351-4634 & GLMP 222 & 264.958 & -3.533 & $6.98$E-$09\pm4.21$E-$10$ & $ 217\pm 13$ & $6000\pm1500$ & $0.47\pm0.05$ & $5.25\pm0.68$ &  \dots & 230--593 \\ 
10456-5712 & NSV 4975 & 286.871 & 1.492 & $4.44$E-$07\pm1.56$E-$07$ & $ 13799\pm 4862$ & $6000\pm1500$ & $0.16\pm0.02$ & $0.66\pm0.14$ &  0.13 & 378$\pm$51 \\ 
11000-6153 & LS 2105 & 290.540 & -1.951 & $3.92$E-$08\pm8.81$E-$09$ & $ 1220\pm 274$ & $6000\pm1500$ & $0.35\pm0.04$ & $2.22\pm0.37$ &  0.83 & 120--739 \\ 
11159-5954 & \dots & 291.573 & 0.620 & $2.91$E-$09\pm6.09$E-$10$ & $ 91\pm 19$ & $6000\pm1500$ & $0.35\pm0.04$ & $8.13\pm1.32$ &  \dots & 125$\pm$9 \\ 
12145-5834 & \dots & 298.516 & 3.721 & $3.32$E-$10\pm4.92$E-$11$ & $ 10\pm 2$ & $1700\pm750$ & $0.35\pm0.04$ & $12.82\pm2.98$ &  4.51 & 149--1186 \\ 
12262-6417 & \dots & 300.532 & -1.793 & $2.21$E-$09\pm3.45$E-$10$ & $ 69\pm 11$ & $6000\pm1500$ & $0.58\pm0.06$ & $9.35\pm1.38$ &  25 & 152--773 \\ 
12360-5740 & GLMP 334 & 301.261 & 4.889 & $1.76$E-$09\pm1.37$E-$10$ & $ 55\pm 4$ & $3500\pm1500$ & $0.50\pm0.10$ & $8.00\pm1.74$ &  0.41 & 163$\pm$8 \\ 
13010-6012 & \dots & 304.491 & 2.354 & $5.82$E-$10\pm1.24$E-$10$ & $ 18\pm 4$ & $6000\pm1500$ & $0.68\pm0.07$ & $18.21\pm2.99$ &  1.88 & 157--311 \\ 
13258-8103 & \dots & 304.505 & -18.558 & $1.79$E-$09\pm2.85$E-$10$ & $ 56\pm 9$ & $1700\pm750$ & $0.42\pm0.04$ & $5.53\pm1.30$ &  17 & 170--770 \\ 
12584-4837 & V1028 Cen & 304.601 & 13.951 & $1.84$E-$08\pm3.10$E-$09$ & $ 572\pm 96$ & $3500\pm1500$ & $0.16\pm0.02$ & $2.47\pm0.57$ &  6.41 & 326--828 \\ 
13313-5838 & \dots & 308.496 & 3.512 & $2.50$E-$09\pm5.34$E-$10$ & $ 78\pm 17$ & $6000\pm1500$ & $0.59\pm0.06$ & $8.78\pm1.44$ &  1.37 & 197--926 \\ 
13404-6059 & \dots & 309.193 & 0.991 & $3.35$E-$09\pm7.40$E-$10$ & $ 104\pm 23$ & $6000\pm1500$ & $0.57\pm0.06$ & $7.59\pm1.27$ &  27000 & 145--251 \\ 
13557-6442 & \dots & 310.056 & -3.029 & $1.95$E-$08\pm7.52$E-$09$ & $ 607\pm 234$ & $6000\pm1500$ & $0.52\pm0.05$ & $3.14\pm0.72$ &  28 & 324$\pm$18 \\ 
14325-6428 & \dots & 313.872 & -4.077 & $6.22$E-$09\pm5.51$E-$10$ & $ 193\pm 17$ & $6000\pm1500$ & $0.56\pm0.11$ & $5.57\pm0.74$ &  1.08 & 163$\pm$8 \\ 
14346-5952 & \dots & 315.902 & 0.069 & $1.58$E-$08\pm4.16$E-$09$ & $ 492\pm 129$ & $3500\pm1500$ & $0.48\pm0.05$ & $2.67\pm0.67$ &  \dots & 126--1269 \\ 
\dots & CD-68 2300 & 319.754 & -44.935 & $4.12$E-$08\pm6.91$E-$09$ & $ 1280\pm 215$ & $1700\pm750$ & $0.03\pm0.01$ & $1.15\pm0.27$ &  \dots & \dots \\ 
14488-5405 & CD-53 5736 & 320.090 & 4.494 & $2.04$E-$08\pm3.02$E-$09$ & $ 634\pm 94$ & $6000\pm1500$ & $0.86\pm0.17$ & $3.08\pm0.45$ &  0.45 & 168$\pm$8 \\ 
15310-6149 & \dots & 320.936 & -4.984 & $2.57$E-$09\pm4.45$E-$10$ & $ 80\pm 14$ & $6000\pm1500$ & $0.47\pm0.09$ & $8.67\pm1.32$ &  8.12 & 184--508 \\ 
15144-5812 & \dots & 321.204 & -0.827 & $9.30$E-$09\pm1.67$E-$09$ & $ 289\pm 52$ & $6000\pm1500$ & $0.37\pm0.04$ & $4.55\pm0.70$ &  \dots & 130--663 \\ 
15373-5308 & \dots & 326.717 & 1.542 & $2.01$E-$08\pm3.41$E-$09$ & $ 626\pm 106$ & $6000\pm1500$ & $0.33\pm0.03$ & $3.10\pm0.47$ &  \dots & 134--1089 \\ 
15544-5332 & OH 325.8 -0.3 & 328.477 & -0.342 & $6.06$E-$09\pm9.73$E-$10$ & $ 189\pm 30$ & $6000\pm1500$ & $0.39\pm0.04$ & $5.64\pm0.84$ &  \dots & 101--817 \\ 
15406-4946 & GLMP 424 & 329.147 & 3.922 & $6.15$E-$09\pm1.03$E-$09$ & $ 191\pm 32$ & $6000\pm1500$ & $0.40\pm0.04$ & $5.60\pm0.84$ &  0.22 & 375$\pm$47 \\ 
15553-5230 & GLMP 440 & 329.247 & 0.360 & $9.57$E-$09\pm1.58$E-$09$ & $ 298\pm 49$ & $6000\pm1500$ & $0.36\pm0.04$ & $4.49\pm0.67$ &  \dots & 160--1052 \\ 
16086-5255 & \dots & 330.472 & -1.288 & $3.96$E-$09\pm5.83$E-$10$ & $ 123\pm 18$ & $6000\pm1500$ & $0.53\pm0.05$ & $6.98\pm1.01$ &  \dots & 180--617 \\ 
15578-4907 & \dots & 331.733 & 2.675 & $3.94$E-$09\pm1.45$E-$09$ & $ 122\pm 45$ & $6000\pm1500$ & $0.53\pm0.05$ & $7.00\pm1.56$ &  \dots & 85--971 \\ 
16345-5001 & \dots & 335.367 & -2.121 & $2.44$E-$09\pm1.25$E-$09$ & $ 76\pm 39$ & $6000\pm1500$ & $0.53\pm0.05$ & $8.88\pm2.53$ &  \dots & 98--938 \\ 
16130-4620 & \dots & 335.510 & 3.013 & $3.22$E-$09\pm7.76$E-$10$ & $ 100\pm 24$ & $6000\pm1500$ & $0.53\pm0.05$ & $7.75\pm1.35$ &  \dots & 154--1100 \\ 
17088-4221 & GLMP 527 & 345.053 & -1.855 & $2.23$E-$08\pm6.80$E-$09$ & $ 694\pm 212$ & $6000\pm1500$ & $0.51\pm0.05$ & $2.94\pm0.58$ &  \dots & 158--268 \\ 
\dots & [DSH2001] 279-19 & 345.579 & -7.297 & $2.95$E-$10\pm1.20$E-$10$ & $ 9.18\pm 3.75$ & $1700\pm750$ & $0.37\pm0.07$ & $13.61\pm4.09$ &  \dots & \dots \\ 
17130-4029 & GLMP 537 & 347.026 & -1.382 & $1.20$E-$09\pm1.74$E-$10$ & $ 37\pm 5$ & $6000\pm1500$ & $0.51\pm0.05$ & $12.69\pm1.84$ &  15 & 137$\pm$7 \\ 
17067-3759 & GLMP 520 & 348.318 & 1.070 & $1.68$E-$09\pm3.07$E-$10$ & $ 52\pm 10$ & $6000\pm1500$ & $0.51\pm0.05$ & $10.71\pm1.66$ &  1028 & 166--616 \\ 
17163-3907 & \dots & 348.511 & -1.120 & $6.87$E-$07\pm1.85$E-$07$ & $ 21385\pm 5742$ & $6000\pm1500$ & $2.10\pm0.63$ & $0.53\pm0.10$ &  0.62 & 236$\pm$12 \\ 
17277-3506 & Hen 3-1418 & 353.106 & -0.715 & $2.01$E-$10\pm6.80$E-$11$ & $ 6.27\pm 2.11$ & $4000\pm1500$ & $0.85\pm0.09$ & $25.27\pm6.37$ &  \dots & \dots \\ 
17287-3443 & GLMP 574  & 353.542 & -0.677 & $1.36$E-$08\pm3.93$E-$09$ & $ 423\pm 122$ & $6000\pm1500$ & $0.57\pm0.06$ & $3.77\pm0.72$ &  7.31 & 113$\pm$6 \\ 
18019-3403 & \dots & 357.664 & -6.181 & $1.28$E-$09\pm5.64$E-$10$ & $ 40\pm 18$ & $4000\pm1500$ & $0.37\pm0.07$ & $10.04\pm2.91$ &  1.00 & 175--1050 \\ 
17253-2831 & \dots & 358.311 & 3.361 & $3.52$E-$09\pm4.24$E-$10$ & $ 110\pm 13$ & $4000\pm1500$ & $0.72\pm0.07$ & $6.04\pm1.19$ &  1.67 & 140$\pm$7 \\ 
17223-2659 & GLMP 558 & 359.201 & 4.777 & $5.03$E-$09\pm1.88$E-$09$ & $ 156\pm 59$ & $4000\pm1500$ & $1.45\pm0.29$ & $5.06\pm1.34$ &  0.20 & 189--1285 \\ 
17543-3102 & GLMP 670 & 359.499 & -3.302 & $3.02$E-$09\pm5.49$E-$10$ & $ 94\pm 17$ & $4000\pm1500$ & $0.73\pm0.07$ & $6.53\pm1.36$ &  118 & 145--751 \\ 
\end{longtable} 
\end{center}

\onecolumn

\scriptsize
\begin{center} 
\begin{longtable}{llcccccccccc} 
\caption{Parameters and distances for 69 Miscellaneous objects not in the Toru\'n Catalogue, ordered by Galactic longitude.} 
\label{tab:extras_data_full} 
\tabularnewline 
\hline 
IRAS No. & Other Name & $l$ & $b$ & Flux & Flux & Luminosity & $E(B-V)$ & Distance & $F_{IR}/F_\star$ & $T_{\rm{D}}$ \\ 
& & ($\arcdeg$) & ($\arcdeg$) & ($\ergscm$) & ($\Lkpc$) & ($\lsun$) & (mag) & (kpc) & & (K) \\ 
\hline 
\endfirsthead 

\hline 
IRAS No. & Other Name & $l$ & $b$ & Flux & Flux & Luminosity & $E(B-V)$ & Distance & $F_{IR}/F_\star$ & $T_{\rm{D}}$ \\ 
& & ($\arcdeg$) & ($\arcdeg$) & ($\ergscm$) & ($\Lkpc$) & ($\lsun$) & (mag) & (kpc) & & (K) \\ 
\hline 
\endhead 

\hline 
\endfoot 
 
\hline 
\endlastfoot 

17371-2747 & JaSt 23 & 0.344 & 1.566 & $2.27$E-$09\pm9.27$E-$10$ & $ 71\pm 29$ & $4000\pm1500$ & $0.51\pm0.05$ & $7.52\pm2.08$ &  \dots & 90--657 \\ 
17574-2921 & H 1-47 & 1.295 & -3.040 & $9.11$E-$10\pm3.08$E-$10$ & $ 28\pm 10$ & $4000\pm1500$ & $0.52\pm0.05$ & $11.88\pm3.00$ &  34 & 113--337 \\ 
18129-3053 & SwSt 1 & 1.591 & -6.176 & $1.41$E-$08\pm3.41$E-$09$ & $ 437\pm 106$ & $4000\pm1500$ & $0.30\pm0.06$ & $3.02\pm0.68$ &  15 & 200--861 \\ 
18040-2941 & H 1-55 & 1.714 & -4.455 & $3.60$E-$10\pm1.08$E-$10$ & $ 11\pm 3$ & $4000\pm1500$ & $0.45\pm0.09$ & $18.91\pm4.54$ &  15 & 87--325 \\ 
18022-2822 & M 1-37 & 2.681 & -3.468 & $1.56$E-$09\pm6.39$E-$10$ & $ 48\pm 20$ & $4000\pm1500$ & $0.89\pm0.09$ & $9.09\pm2.52$ &  5.72 & 118--349 \\ 
18084-2823 & Ap 1-12 & 3.326 & -4.660 & $1.64$E-$09\pm2.92$E-$10$ & $ 51\pm 9$ & $4000\pm1500$ & $0.41\pm0.08$ & $8.86\pm1.84$ &  3.59 & 117--623 \\ 
18213-2948 & Hen 3-1688 & 3.392 & -7.810 & $5.24$E-$08\pm7.05$E-$09$ & $ 1631\pm 219$ & $6000\pm1500$ & $0.38\pm0.08$ & $1.92\pm0.27$ &  0.09 & 116--1090 \\ 
17074-1845 & Hen 3-1347 & 4.100 & 12.263 & $3.33$E-$09\pm9.18$E-$10$ & $ 104\pm 29$ & $6000\pm1500$ & $0.25\pm0.03$ & $7.61\pm1.42$ &  0.34 & 146$\pm$7 \\ 
19288-3419 & Hen 2-436 & 4.871 & -22.727 & $1.93$E-$10\pm5.96$E-$11$ & $ 6.00\pm 1.85$ & $4000\pm1500$ & $0.41\pm0.04$ & $25.81\pm6.27$ &  9.75 & 267--880 \\ 
18061-2502 & MaC 1-10 & 5.974 & -2.611 & $2.93$E-$09\pm4.54$E-$10$ & $ 91\pm 14$ & $4000\pm1500$ & $0.51\pm0.05$ & $6.62\pm1.34$ &  196 & 227--781 \\ 
18170-2416 & H 1-65 & 7.883 & -4.407 & $1.42$E-$09\pm4.06$E-$10$ & $ 44\pm 13$ & $4000\pm1500$ & $0.65\pm0.13$ & $9.51\pm2.24$ &  2.24 & 116--356 \\ 
... & M 2-9 & 10.900 & 18.055 & $3.22$E-$08\pm9.23$E-$09$ & $ 1002\pm 287$ & $2000\pm750$ & $0.50\pm0.05$ & $1.41\pm0.33$ &  146 & 169--767 \\ 
17514-1555 & PM 1-188 & 12.219 & 4.923 & $6.55$E-$09\pm1.92$E-$09$ & $ 204\pm 60$ & $4000\pm1500$ & $1.72\pm0.34$ & $4.43\pm1.05$ &  34 & 183--706 \\ 
19016-2330 & GLMP 869 & 13.134 & -13.219 & $8.94$E-$09\pm2.43$E-$09$ & $ 278\pm 76$ & $4000\pm1500$ & $0.21\pm0.02$ & $3.79\pm0.88$ &  109 & 196--659 \\ 
18240-0244 & M 2-43 & 27.679 & 4.260 & $1.92$E-$08\pm5.92$E-$09$ & $ 598\pm 184$ & $4000\pm1500$ & $1.80\pm0.36$ & $2.59\pm0.63$ &  0.85 & 216--858 \\ 
18096+0650 & NGC 6572 & 34.621 & 11.847 & $3.00$E-$08\pm8.59$E-$09$ & $ 933\pm 267$ & $6000\pm1500$ & $0.28\pm0.03$ & $2.54\pm0.48$ &  2.72 & 178--894 \\ 
17317-3331 & V1018 Sco & 35.884 & -0.539 & $7.95$E-$08\pm2.56$E-$08$ & $ 2475\pm 797$ & $35000\pm5000$ & $0.76\pm0.08$ & $3.76\pm0.66$ &  \dots & 187--482 \\ 
18538+0703 & K 3-17 & 39.828 & 2.167 & $5.78$E-$09\pm1.37$E-$09$ & $ 180\pm 43$ & $6000\pm1500$ & $1.00\pm0.10$ & $5.78\pm0.99$ &  \dots & 139--447 \\ 
19219+0947 & Vy 2-2 & 45.498 & -2.703 & $2.65$E-$08\pm1.08$E-$08$ & $ 826\pm 335$ & $6000\pm1500$ & $1.06\pm0.11$ & $2.69\pm0.64$ &  0.74 & 189--998 \\ 
19396+1637 & HM Sge & 53.566 & -3.150 & $5.79$E-$08\pm1.85$E-$08$ & $ 1800\pm 575$ & $6000\pm1500$ & $0.57\pm0.06$ & $1.83\pm0.37$ &  12 & 488--1296 \\ 
19255+2123 & K 3-35 & 56.096 & 2.094 & $5.79$E-$09\pm8.38$E-$10$ & $ 180\pm 26$ & $6000\pm1500$ & $1.52\pm0.30$ & $5.77\pm0.83$ &  83 & 110--460 \\ 
19309+2646 & M 1-91 & 61.396 & 3.619 & $3.31$E-$09\pm7.56$E-$10$ & $ 103\pm 24$ & $4000\pm1500$ & $1.10\pm0.33$ & $6.23\pm1.37$ &  \dots & 112--594 \\ 
19376+2622 & Hen 2-442 & 61.793 & 2.111 & $1.49$E-$08\pm1.52$E-$09$ & $ 463\pm 47$ & $6000\pm1500$ & $0.80\pm0.08$ & $3.60\pm0.49$ &  52 & 609$\pm$30 \\ 
19327+3024 & BD+30-3639 & 64.785 & 5.019 & $8.18$E-$08\pm1.15$E-$08$ & $ 2546\pm 358$ & $4000\pm1500$ & $0.36\pm0.07$ & $1.25\pm0.25$ &  1.32 & 205--707 \\ 
20406+2953 & ... & 72.400 & -7.535 & $1.00$E-$08\pm1.47$E-$09$ & $ 311\pm 46$ & $6000\pm1500$ & $0.66\pm0.13$ & $4.39\pm0.64$ &  8.88 & 177$\pm$9 \\ 
20145+3656 & M 1-76 & 74.906 & 1.020 & $2.18$E-$08\pm2.52$E-$09$ & $ 677\pm 79$ & $6000\pm1500$ & $0.89\pm0.09$ & $2.98\pm0.41$ &  12 & 846$\pm$42 \\ 
... & NGC 7027 & 84.930 & -3.497 & $2.13$E-$07\pm4.09$E-$08$ & $ 6611\pm 1271$ & $6000\pm1500$ & $0.83\pm0.08$ & $0.95\pm0.15$ &  \dots & 217--660 \\ 
21306+4422 & IC 5117 & 89.873 & -5.134 & $7.65$E-$09\pm8.88$E-$10$ & $ 238\pm 28$ & $6000\pm1500$ & $0.42\pm0.08$ & $5.02\pm0.69$ &  12 & 205--887 \\ 
21282+5050 & PK 093-00 2 & 93.987 & -0.118 & $2.15$E-$08\pm3.34$E-$09$ & $ 669\pm 104$ & $4000\pm1500$ & $0.59\pm0.06$ & $2.44\pm0.50$ &  50 & 276--679 \\ 
21554+6204 & GLMP 1048 & 104.131 & 5.992 & $2.48$E-$08\pm5.50$E-$09$ & $ 772\pm 171$ & $6000\pm1500$ & $0.66\pm0.13$ & $2.79\pm0.47$ &  5517 & 261$\pm$22 \\ 
23239+5754 & Hb 12 & 111.877 & -2.849 & $2.05$E-$08\pm6.01$E-$09$ & $ 639\pm 187$ & $6000\pm1500$ & $0.83\pm0.25$ & $3.06\pm0.59$ &  1.05 & 203--846 \\ 
01427+4633 & BD+46 442 & 132.514 & -15.041 & $6.49$E-$09\pm8.67$E-$10$ & $ 202\pm 27$ & $1700\pm750$ & $0.11\pm0.01$ & $2.90\pm0.67$ &  0.09 & 312$\pm$36 \\ 
04215+6000 & M 4-18 & 146.795 & 7.601 & $2.71$E-$09\pm5.16$E-$10$ & $ 84\pm 16$ & $4000\pm1500$ & $0.54\pm0.11$ & $6.89\pm1.45$ &  2.34 & 210--638 \\ 
03507+1115 & IK Tau & 177.955 & -31.412 & $5.06$E-$06\pm1.68$E-$06$ & $ 157424\pm 52311$ & $9100\pm3000$ & $0.23\pm0.02$ & $0.24\pm0.06$ &  707610 & 451$\pm$151 \\ 
... & CW Leo & 221.449 & 45.060 & $1.86$E-$05\pm7.44$E-$06$ & $ 578035\pm 231629$ & $9800\pm3000$ & $0.04\pm0.01$ & $0.13\pm0.03$ &  \dots & 385--635 \\ 
09102-5101 & ... & 272.122 & -2.003 & $6.57$E-$10\pm1.75$E-$10$ & $ 20\pm 5$ & $6000\pm1500$ & $0.35\pm0.04$ & $17.14\pm3.13$ &  53 & 118--302 \\ 
09394-4909 & Hen 2-34 & 274.189 & 2.577 & $2.15$E-$08\pm3.92$E-$09$ & $ 669\pm 122$ & $6000\pm1500$ & $0.70\pm0.14$ & $2.99\pm0.46$ &  6.50 & 890$\pm$72 \\ 
10214-6017 & Hen 2-47 & 285.669 & -2.743 & $7.75$E-$09\pm1.79$E-$09$ & $ 241\pm 56$ & $6000\pm1500$ & $0.56\pm0.06$ & $4.99\pm0.85$ &  1.92 & 148--1040 \\ 
07027-7934 & Vo 1 & 291.375 & -26.294 & $1.52$E-$08\pm2.03$E-$09$ & $ 474\pm 63$ & $4000\pm1500$ & $0.29\pm0.03$ & $2.91\pm0.58$ &  139 & 210--765 \\ 
13064-6103 & Hen 2-90 & 305.110 & 1.468 & $2.45$E-$08\pm7.07$E-$09$ & $ 763\pm 220$ & $6000\pm1500$ & $1.10\pm0.11$ & $2.81\pm0.54$ &  4.07 & 272--788 \\ 
13398-5951 & ... & 309.343 & 2.108 & $1.38$E-$09\pm2.66$E-$10$ & $ 43\pm 8$ & $4000\pm1500$ & $0.58\pm0.06$ & $9.66\pm2.04$ &  19 & 189--514 \\ 
14103-6311 & Hen 2-106 & 312.026 & -2.028 & $2.18$E-$08\pm4.73$E-$09$ & $ 678\pm 147$ & $6000\pm1500$ & $0.48\pm0.05$ & $2.97\pm0.49$ &  58 & 330--1028 \\ 
14149-6253 & Hen 2-107 & 312.613 & -1.900 & $1.64$E-$09\pm4.03$E-$10$ & $ 51\pm 13$ & $4000\pm1500$ & $0.29\pm0.03$ & $8.85\pm1.98$ &  13 & 136--1139 \\ 
15103-5754 & ... & 320.907 & -0.293 & $1.69$E-$08\pm2.46$E-$09$ & $ 524\pm 77$ & $6000\pm1500$ & $0.34\pm0.03$ & $3.38\pm0.49$ &  \dots & 123--1038 \\ 
14562-5406 & Hen 2-113 & 321.048 & 3.988 & $5.85$E-$08\pm8.43$E-$09$ & $ 1821\pm 262$ & $4000\pm1500$ & $0.75\pm0.08$ & $1.48\pm0.30$ &  8.83 & 198--711 \\ 
15198-5658 & Pe 2-8 & 322.469 & -0.178 & $8.83$E-$09\pm2.68$E-$09$ & $ 275\pm 83$ & $6000\pm1500$ & $2.76\pm0.28$ & $4.67\pm0.92$ &  23 & 189$\pm$11 \\ 
15154-5258 & PM 1-89 & 324.086 & 3.531 & $2.25$E-$09\pm3.62$E-$10$ & $ 70\pm 11$ & $4000\pm1500$ & $0.43\pm0.04$ & $7.55\pm1.54$ &  12 & 158--728 \\ 
15534-5422 & ... & 327.829 & -0.888 & $1.20$E-$09\pm3.29$E-$10$ & $ 37\pm 10$ & $6000\pm1500$ & $0.53\pm0.05$ & $12.65\pm2.34$ &  62 & 156--791 \\ 
16099-5651 & Hen 2-147 & 327.920 & -4.298 & $1.84$E-$08\pm2.64$E-$09$ & $ 572\pm 82$ & $7000\pm1500$ & $0.45\pm0.09$ & $3.50\pm0.45$ &  \dots & \dots \\ 
15405-4945 & OH 329.14+3.92 & 329.142 & 3.949 & $5.81$E-$09\pm9.63$E-$10$ & $ 181\pm 30$ & $6000\pm1500$ & $0.39\pm0.04$ & $5.76\pm0.86$ &  208 & 107--685 \\ 
16133-5151 & Mz 3 & 331.727 & -1.011 & $7.99$E-$08\pm1.88$E-$08$ & $ 2486\pm 584$ & $12000\pm3000$ & $1.32\pm0.13$ & $2.20\pm0.38$ &  26 & 173--813 \\ 
17047-5650 & Hen 3-1333 & 332.915 & -9.908 & $8.15$E-$08\pm1.63$E-$08$ & $ 2534\pm 507$ & $4000\pm1500$ & $0.33\pm0.07$ & $1.26\pm0.27$ &  48 & 176--597 \\ 
16333-4807 & [VP93]1633-4807 & 336.644 & -0.696 & $9.57$E-$09\pm2.27$E-$09$ & $ 298\pm 71$ & $3500\pm1500$ & $0.53\pm0.05$ & $3.43\pm0.84$ &  \dots & 110--1000 \\ 
17150-3754 & PBZ 1 & 349.351 & -0.211 & $6.79$E-$09\pm1.33$E-$09$ & $ 211\pm 41$ & $6000\pm1500$ & $0.51\pm0.05$ & $5.33\pm0.85$ &  143 & 84--319 \\ 
17340-3757 & ... & 351.412 & -3.340 & $4.09$E-$09\pm6.23$E-$10$ & $ 127\pm 19$ & $4000\pm1500$ & $0.71\pm0.07$ & $5.61\pm1.14$ &  10 & 81--558 \\ 
17251-3505 & H 1-13 & 352.828 & -0.260 & $1.30$E-$08\pm2.23$E-$09$ & $ 404\pm 69$ & $4000\pm1500$ & $2.34\pm0.23$ & $3.15\pm0.65$ &  20 & 162--429 \\ 
16416-2758 & K 2-16 & 352.947 & 11.396 & $8.07$E-$09\pm1.19$E-$09$ & $ 251\pm 37$ & $4000\pm1500$ & $0.34\pm0.03$ & $3.99\pm0.80$ &  2.68 & 183$\pm$9 \\ 
17567-3849 & Fg 3 & 352.958 & -7.060 & $4.26$E-$09\pm5.07$E-$10$ & $ 133\pm 16$ & $6000\pm1500$ & $0.32\pm0.06$ & $6.73\pm0.93$ &  7.53 & 160--1055 \\ 
17463-3700 & H 1-36 & 353.514 & -4.921 & $7.57$E-$09\pm1.89$E-$09$ & $ 235\pm 59$ & $6000\pm1500$ & $0.55\pm0.11$ & $5.05\pm0.89$ &  34 & 262--845 \\ 
17183-3017 & H 1-9 & 355.969 & 3.626 & $4.10$E-$09\pm1.83$E-$09$ & $ 128\pm 57$ & $4000\pm1500$ & $1.16\pm0.12$ & $5.60\pm1.63$ &  0.90 & 159--1021 \\ 
17221-3038 & Th 3-13 & 356.155 & 2.765 & $1.42$E-$09\pm4.56$E-$10$ & $ 44\pm 14$ & $4000\pm1500$ & $2.41\pm0.48$ & $9.50\pm2.34$ &  3.55 & 174--530 \\ 
17434-3307 & M 1-27 & 356.531 & -2.394 & $4.27$E-$09\pm7.39$E-$10$ & $ 133\pm 23$ & $4000\pm1500$ & $0.70\pm0.14$ & $5.49\pm1.13$ &  3.74 & 143$\pm$12 \\ 
17347-3139 & RPZM 28 & 356.801 & -0.055 & $1.42$E-$08\pm5.29$E-$09$ & $ 443\pm 165$ & $6000\pm1500$ & $0.60\pm0.06$ & $3.68\pm0.82$ &  \dots & 180--633 \\ 
17549-3347 & H 1-43 & 357.184 & -4.789 & $4.33$E-$09\pm2.42$E-$09$ & $ 135\pm 75$ & $4000\pm1500$ & $0.58\pm0.12$ & $5.45\pm1.83$ &  0.36 & 133--1114 \\ 
17358-2854 & 19W32 & 359.236 & 1.218 & $3.48$E-$09\pm9.61$E-$10$ & $ 108\pm 30$ & $4000\pm1500$ & $0.71\pm0.07$ & $6.08\pm1.42$ &  12 & 109--526 \\ 
17447-2958 & Hb 5 & 359.357 & -0.980 & $5.77$E-$08\pm2.03$E-$08$ & $ 1796\pm 632$ & $6000\pm1500$ & $1.33\pm0.13$ & $1.83\pm0.40$ &  0.36 & 121--363 \\ 
17480-3023 & M 3-44 & 359.386 & -1.814 & $4.06$E-$09\pm2.34$E-$09$ & $ 126\pm 73$ & $4000\pm1500$ & $2.20\pm0.22$ & $5.63\pm1.94$ &  1.36 & 102--206 \\ 
17443-2949 & RPZM 39 & 359.443 & -0.840 & $1.74$E-$08\pm3.63$E-$09$ & $ 542\pm 113$ & $6000\pm1500$ & $0.62\pm0.06$ & $3.33\pm0.54$ &  31063 & 254$\pm$11 \\ 
17209-2556A & M 2-12 & 359.894 & 5.622 & $1.52$E-$09\pm3.28$E-$10$ & $ 47\pm 10$ & $4000\pm1500$ & $0.78\pm0.16$ & $9.19\pm1.99$ &  0.67 & 134$\pm$7 \\ 

\end{longtable}
